Non-Generative Energy Based Models

Energy-based models (EBM) have become increasingly popular within computer vision. EBMs bring a probabilistic approach to training deep neural networks (DNN) and have been shown to enhance performance in areas such as calibration, out-of-distribution detection, and adversarial resistance. However, these advantages come at the cost of estimating input data probabilities, usually using a Langevin based method such as Stochastic Gradient Langevin Dynamics (SGLD), which bring additional computational costs, require parameterization, caching methods for efficiency, and can run into stability and scaling issues. EBMs use dynamical methods to draw samples from the probability density function (PDF) defined by the current state of the network and compare them to the training data using a maximum log likelihood approach to learn the correct PDF. We propose a non-generative training approach, Non-Generative EBM (NG-EBM), that utilizes the {\it{Approximate Mass}}, identified by Grathwohl et al., as a loss term to direct the training. We show that our NG-EBM training strategy retains many of the benefits of EBM in calibration, out-of-distribution detection, and adversarial resistance, but without the computational complexity and overhead of the traditional approaches. In particular, the NG-EBM approach improves the Expected Calibration Error by a factor of 2.5 for CIFAR10 and 7.5 times for CIFAR100, when compared to traditionally trained models.

==> plots/adversarials_cifar10_l2_ce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{2.678013in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{2.678013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.678013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535603in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285446in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285446in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035290in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035290in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.125468in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.490563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368936in, y=0.442338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.846009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=0.797783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.201454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.153229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.556899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.508674in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.912345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.864119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{2.267790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230046in, y=2.219565in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174491in,y=1.379177in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527252in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.560654in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607125in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.660089in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685293in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.726835in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758067in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.814970in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824776in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.857536in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898782in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{0.933594in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972909in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057622in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.239279in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438796in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.663749in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521714in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.563402in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677198in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.763413in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847638in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.953477in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971866in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{1.155211in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145242in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{1.262984in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235313in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.413374in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440159in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.586170in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671388in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.771644in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032140in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{2.216195in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686831in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.749947in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844142in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.915663in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005067in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{1.040720in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172931in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241727in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.415534in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453710in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.591860in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686141in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.759834in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111100in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{2.255887in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.543953in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.563364in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.589800in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.617338in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.625475in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.633607in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.643566in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.664548in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.678850in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.706064in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.722662in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.732428in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{0.740648in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{0.767118in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{0.786518in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.794543in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{0.806371in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{0.811750in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{0.826341in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.851928in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.863839in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{0.883245in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{0.901488in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{0.916188in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{0.924790in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{0.952453in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{0.983540in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.037961in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{1.056118in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.074896in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.174844in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.189388in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.236239in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.465924in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.551272in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.648478in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{1.836357in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{2.424101in}{0.499795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.540657in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.557679in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.572770in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.626580in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.665755in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.720305in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.767698in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.804361in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.820953in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.863789in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.927913in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.978584in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{1.005147in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{1.037223in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{1.063539in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{1.100130in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{1.136910in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{1.157319in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{1.176607in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{1.204113in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{1.224633in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{1.254530in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{1.275312in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{1.289975in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{1.324344in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.354497in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{1.421966in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{1.465612in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.513165in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.549720in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.601817in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{1.644121in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.677470in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.721516in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.765764in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.825869in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.883674in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.985098in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{2.124168in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{2.210580in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{2.365625in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{2.380427in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{2.424101in}{0.497005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.550890in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.666419in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.718389in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.747263in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.777170in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.834505in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.879903in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.904178in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.941849in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{0.973079in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{0.993204in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{1.074576in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{1.100238in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{1.133747in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{1.168310in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{1.200317in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{1.220072in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{1.240930in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{1.287530in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{1.328630in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.351142in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.370035in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{1.422262in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{1.460575in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.522785in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.566495in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.605029in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{1.662410in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.685522in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.722988in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.802215in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.884881in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.955091in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{2.183493in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{2.277931in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{2.353881in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{2.424101in}{0.567802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=1.472907in,y=2.439985in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Adversarial attack CIFAR10, \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996244in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.312989in}{1.664522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340767in}{1.664522in}}{\pgfqpoint{2.340767in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{2.340767in}{2.259429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340767in}{2.287207in}}{\pgfqpoint{2.312989in}{2.287207in}}%
\pgfpathlineto{\pgfqpoint{0.996244in}{2.287207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.968466in}{2.287207in}}{\pgfqpoint{0.968466in}{2.259429in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{1.692300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.968466in}{1.664522in}}{\pgfqpoint{0.996244in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{0.996244in}{1.664522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093466in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{1.232355in}{2.183040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024022in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{2.183040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412911in,y=2.134429in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093466in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{1.232355in}{1.989368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024022in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{1.989368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412911in,y=1.940756in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NG-EBM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093466in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{1.232355in}{1.795695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024022in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{1.795695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412911in,y=1.747084in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont JEM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adversarials_cifar10_l2b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{2.678013in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{2.678013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.678013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535603in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285446in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285446in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035290in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035290in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.125468in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.490563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368936in, y=0.442338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.846009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=0.797783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.201454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.153229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.556899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.508674in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.912345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.864119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{2.267790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230046in, y=2.219565in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174491in,y=1.379177in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527252in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.560654in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607125in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.660089in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685293in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.726835in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758067in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.814970in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824776in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.857536in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898782in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{0.933594in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972909in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057622in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.239279in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438796in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.663749in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521714in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.563402in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677198in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.763413in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847638in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.953477in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971866in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{1.155211in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145242in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{1.262984in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235313in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.413374in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440159in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.586170in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671388in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.771644in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032140in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{2.216195in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686826in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.749946in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844056in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.915635in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003408in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{1.040167in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171929in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{1.227692in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245625in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.416833in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449522in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678097in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.773879in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096734in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{2.251098in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.543953in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.563364in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.589800in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.617338in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.625475in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.633607in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.643566in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.664548in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.678850in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.706064in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.722662in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.732428in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{0.740648in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{0.767118in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{0.786518in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.794543in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{0.806371in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{0.811750in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{0.826341in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.851928in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.863839in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{0.883245in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{0.901488in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{0.916188in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{0.924790in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{0.952453in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{0.983540in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.037961in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{1.056118in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.074896in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.174844in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.189388in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.236239in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.465924in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.551272in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.648478in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{1.836357in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{2.424101in}{0.499795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.540657in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.557679in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.572770in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.626580in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.665755in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.720305in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.767698in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.804361in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.820953in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.863789in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.927913in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.978584in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{1.005147in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{1.037223in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{1.063539in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{1.100130in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{1.136910in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{1.157319in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{1.176607in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{1.204113in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{1.224633in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{1.254530in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{1.275312in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{1.289975in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{1.324344in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.354497in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{1.421966in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{1.465612in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.513165in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.549720in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.601817in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{1.644121in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.677470in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.721516in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.765764in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.825869in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.883674in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.985098in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{2.124168in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{2.210580in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{2.365625in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{2.380427in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{2.424101in}{0.497005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.550887in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.623973in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.666410in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.718386in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.747254in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.777170in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.797844in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.834487in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.879845in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.904190in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{0.973161in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{0.991963in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{1.021788in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{1.078436in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{1.105681in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{1.165050in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{1.241667in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{1.271185in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{1.287327in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{1.331229in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.353208in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.372512in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{1.422382in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{1.472091in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.520013in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.566406in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.607870in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.686610in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.725988in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.763542in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.879587in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{2.173916in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{2.277991in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{2.335186in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{2.417519in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{2.424101in}{0.553902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=2.439985in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Adversarial attack CIFAR10, \(\displaystyle L_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258590in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.312989in}{1.664522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340767in}{1.664522in}}{\pgfqpoint{2.340767in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{2.340767in}{2.259429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340767in}{2.287207in}}{\pgfqpoint{2.312989in}{2.287207in}}%
\pgfpathlineto{\pgfqpoint{1.258590in}{2.287207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230812in}{2.287207in}}{\pgfqpoint{1.230812in}{2.259429in}}%
\pgfpathlineto{\pgfqpoint{1.230812in}{1.692300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230812in}{1.664522in}}{\pgfqpoint{1.258590in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{1.258590in}{1.664522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355812in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{2.183040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286368in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{1.564146in}{2.183040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675257in,y=2.134429in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X-entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355812in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.989368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286368in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{1.564146in}{1.989368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675257in,y=1.940756in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NG-EBM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355812in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.795695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286368in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{1.564146in}{1.795695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675257in,y=1.747084in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont JEM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adversarials_cifar10_linf_ce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{2.678013in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{2.678013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.678013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535603in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160472in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160472in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785342in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785342in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410212in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410212in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.125468in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.490563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368936in, y=0.442338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.846009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=0.797783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.201454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.153229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.556899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.508674in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.912345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.864119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{2.267790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230046in, y=2.219565in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174491in,y=1.379177in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531413in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.548132in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572314in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.604120in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615381in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.640291in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661751in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.691252in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687222in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.740547in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751383in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{0.788928in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829156in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{0.852696in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891125in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{0.960784in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017201in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.143634in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385396in}{0.490563in}}%
\pgfpathlineto{\pgfqpoint{1.496549in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530098in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.552058in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608659in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.652547in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720619in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.768461in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839863in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889414in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.951133in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967044in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.003323in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063785in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.091947in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185729in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.307835in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412144in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.568425in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794404in}{0.490563in}}%
\pgfpathlineto{\pgfqpoint{1.972412in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521714in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.582763in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576877in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.657296in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719573in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.785965in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818143in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.881052in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879077in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.941475in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973656in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.015958in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060771in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.125364in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154308in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339740in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.500769in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720436in}{0.490563in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.539772in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.550296in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.565954in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.579776in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.585369in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.588217in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.596710in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.607516in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.612982in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.620080in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.627836in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.638679in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.641891in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{0.650601in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{0.660462in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{0.676501in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.679619in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{0.691636in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{0.697216in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{0.707507in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{0.713884in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.728029in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.741134in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{0.751082in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{0.762987in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{0.770155in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{0.783263in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{0.793813in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{0.818143in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{0.829291in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.840926in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{0.879729in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{0.918781in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{0.925955in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{0.939311in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{0.981761in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.013618in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.045543in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.080418in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.118316in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{1.147756in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{1.314754in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{1.440973in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.541078in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.561290in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.567888in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.583846in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.605220in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.630603in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.659526in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.701656in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.708490in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.734722in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.744540in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.792148in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{0.825423in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{0.846361in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{0.862564in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.872584in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{0.885293in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{0.891752in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{0.904669in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{0.920273in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.932568in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{0.960811in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{0.976263in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{0.985183in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{0.991570in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.032642in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{1.050781in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.077866in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.111183in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.128046in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{1.176117in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.246782in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.325376in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.366520in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.435559in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.490284in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.547624in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{1.597537in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{1.667847in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{1.711549in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{1.883408in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.540345in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.546643in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.557564in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.562212in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.582932in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.599195in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.617086in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.697324in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.711468in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.739772in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.752769in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.771486in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.792288in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{0.816058in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{0.834793in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{0.849597in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.858909in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{0.871280in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{0.881550in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{0.894083in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{0.910276in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.922580in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.935029in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{0.950136in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{0.972303in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{0.994807in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.035194in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{1.054209in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{1.073483in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.093067in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.118888in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.132044in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{1.165093in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.187539in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.222905in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.294771in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.342540in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.393071in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.420255in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.478979in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{1.534432in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{1.603887in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{1.675897in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{1.829647in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=1.472907in,y=2.439985in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Adversarial attack CIFAR10, \(\displaystyle L_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996244in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.312989in}{1.664522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340767in}{1.664522in}}{\pgfqpoint{2.340767in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{2.340767in}{2.259429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340767in}{2.287207in}}{\pgfqpoint{2.312989in}{2.287207in}}%
\pgfpathlineto{\pgfqpoint{0.996244in}{2.287207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.968466in}{2.287207in}}{\pgfqpoint{0.968466in}{2.259429in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{1.692300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.968466in}{1.664522in}}{\pgfqpoint{0.996244in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{0.996244in}{1.664522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093466in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{1.232355in}{2.183040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024022in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{2.183040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412911in,y=2.134429in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093466in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{1.232355in}{1.989368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024022in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{1.989368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412911in,y=1.940756in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NG-EBM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093466in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{1.232355in}{1.795695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024022in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{1.795695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412911in,y=1.747084in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont JEM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adversarials_cifar10_linfc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{2.678013in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{2.678013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.678013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535603in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160472in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160472in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785342in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785342in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410212in}{0.401702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410212in,y=0.304480in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.125468in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.490563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368936in, y=0.442338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.846009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=0.797783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.201454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.153229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.556899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.508674in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.912345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299491in, y=1.864119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{2.267790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230046in, y=2.219565in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174491in,y=1.379177in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531413in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.548132in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572314in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.604120in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615381in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.640291in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661751in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.691252in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687222in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.740547in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751383in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{0.788928in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829156in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{0.852696in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891125in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{0.960784in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017201in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.143634in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385396in}{0.490563in}}%
\pgfpathlineto{\pgfqpoint{1.496549in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530098in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.552058in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608659in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.652547in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720619in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.768461in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839863in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889414in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.951133in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967044in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.003323in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063785in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.091947in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185729in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.307835in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412144in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.568425in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794404in}{0.490563in}}%
\pgfpathlineto{\pgfqpoint{1.972412in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521714in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.582763in}{2.090067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576877in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.657296in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719573in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.785965in}{1.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818143in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.881052in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879077in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.941475in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973656in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.015958in}{1.201454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060771in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.125364in}{1.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154308in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{0.846009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339740in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.500769in}{0.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720436in}{0.490563in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.539772in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.550296in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.565954in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.579776in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.585369in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.588217in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.596710in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.607516in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.612982in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.620080in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.627836in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.638679in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.641891in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{0.650601in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{0.660462in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{0.676501in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.679619in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{0.691636in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{0.697216in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{0.707507in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{0.713884in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.728029in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.741134in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{0.751082in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{0.762987in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{0.770155in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{0.783263in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{0.793813in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{0.818143in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{0.829291in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.840926in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{0.879729in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{0.918781in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{0.925955in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{0.939311in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{0.981761in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.013618in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.045543in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.080418in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.118316in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{1.147756in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{1.314754in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{1.440973in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.541078in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.561290in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.567888in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.583846in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.605220in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.630603in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.659526in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.701656in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.708490in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.734722in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.744540in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.792148in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{0.825423in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{0.846361in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{0.862564in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.872584in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{0.885293in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{0.891752in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{0.904669in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{0.920273in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.932568in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{0.960811in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{0.976263in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{0.985183in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{0.991570in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.032642in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{1.050781in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.077866in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.111183in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.128046in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{1.176117in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.246782in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.325376in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.366520in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.435559in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.490284in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.547624in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{1.597537in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{1.667847in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{1.711549in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{1.883408in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.401702in}}{\pgfqpoint{1.874609in}{1.954949in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{0.540345in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{0.546643in}{2.090067in}}%
\pgfpathlineto{\pgfqpoint{0.557564in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{0.562212in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{0.582932in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{0.599195in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{0.617086in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.697324in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{0.711468in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{0.739772in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{0.752769in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{0.771486in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.792288in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{0.816058in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{0.834793in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{0.849597in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{0.858909in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{0.871280in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{0.881550in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{0.894083in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{0.910276in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{0.922580in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.935029in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{0.950136in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{0.972303in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{0.994807in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.035194in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{1.054209in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{1.073483in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.093067in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.118888in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.132044in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{1.165093in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.187539in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.222905in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.294771in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.342540in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.393071in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.420255in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{1.478979in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{1.534432in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{1.603887in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{1.675897in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{1.829647in}{0.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.401702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.356651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=2.439985in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Adversarial attack CIFAR10, \(\displaystyle L_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258590in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.312989in}{1.664522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340767in}{1.664522in}}{\pgfqpoint{2.340767in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{2.340767in}{2.259429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340767in}{2.287207in}}{\pgfqpoint{2.312989in}{2.287207in}}%
\pgfpathlineto{\pgfqpoint{1.258590in}{2.287207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230812in}{2.287207in}}{\pgfqpoint{1.230812in}{2.259429in}}%
\pgfpathlineto{\pgfqpoint{1.230812in}{1.692300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230812in}{1.664522in}}{\pgfqpoint{1.258590in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{1.258590in}{1.664522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355812in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{2.183040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286368in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{1.564146in}{2.183040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675257in,y=2.134429in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X-entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355812in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.989368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286368in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{1.564146in}{1.989368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675257in,y=1.940756in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NG-EBM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355812in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.795695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286368in}{1.795695in}}%
\pgfpathlineto{\pgfqpoint{1.564146in}{1.795695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675257in,y=1.747084in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont JEM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/calibration_NG-EBM_cifar10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{1.080129in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{1.080129in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{1.099793in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{1.099793in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{1.314442in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{1.314442in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{1.383288in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{1.383288in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{1.422422in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{1.422422in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{1.463650in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{1.463650in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{1.524176in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{1.524176in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{1.590692in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.590692in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620812in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456199in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456199in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291587in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291587in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.286148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=0.514157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.080132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.031907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.597881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.549656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205355in,y=1.106019in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=1.732989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR10/NG-EBM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620812in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.597881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=1.442556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECE: 1.71\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/calibration_NG-EBM_cifar100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.678577in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.678577in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.731865in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.731865in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.824250in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.824250in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.888461in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.888461in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.917168in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.917168in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{1.056761in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{1.056761in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{1.063618in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{1.063618in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{1.145792in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{1.145792in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{1.174677in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{1.174677in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{1.304158in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{1.304158in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{1.352376in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{1.352376in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{1.423219in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{1.423219in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{1.483839in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{1.483839in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{1.506514in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{1.506514in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{1.550203in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{1.550203in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620812in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456199in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456199in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291587in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291587in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.286148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=0.514157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.080132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.031907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.597881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.549656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205355in,y=1.106019in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=1.732989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR100/NG-EBM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620812in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.597881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=1.442556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECE: 2.71\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/calibration_XE_cfar10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.830845in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.830845in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620812in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456199in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456199in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291587in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291587in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.286148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=0.514157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.080132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.031907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.597881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.549656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205355in,y=1.106019in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=1.732989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Calibration for X-Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620812in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.597881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=1.442556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECE: 4.29\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/calibration_XE_cfar100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.814261in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.814261in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.778112in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.778112in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.898027in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.898027in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620812in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456199in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456199in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291587in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291587in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.286148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=0.514157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.080132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.031907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.597881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.549656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205355in,y=1.106019in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=1.732989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Calibration for X-Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620812in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.597881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.482697in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.482697in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=1.442556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECE: 20.51\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/calibration_XE_cifar10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.830845in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.830845in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620812in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456199in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456199in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291587in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291587in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.286148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=0.514157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.080132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.031907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.597881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.549656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205355in,y=1.106019in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=1.732989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR10/X-Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620812in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.597881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=1.442556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECE: 4.29\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/calibration_XE_cifar100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.814261in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.814261in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.778112in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.778112in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.898027in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.898027in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620812in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456199in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456199in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291587in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291587in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.286148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=0.514157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.080132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.031907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.597881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.549656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205355in,y=1.106019in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=1.732989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR100/X-Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620812in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.597881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.482697in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.482697in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=1.442556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECE: 20.51\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/calibration_XE_cifar100_ce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.814261in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.814261in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.778112in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.778112in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.898027in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.898027in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620812in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456199in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456199in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291587in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291587in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.286148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=0.514157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.080132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.031907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.597881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.549656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205355in,y=1.106019in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=1.732989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR100/Cross-Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620812in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.597881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.482697in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.482697in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=1.442556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECE: 20.51\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/calibration_XE_cifar10_ce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.821305in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.988383in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{1.339245in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.830845in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.830845in}}%
\pgfpathlineto{\pgfqpoint{1.422784in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.823770in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{0.562383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620812in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456199in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456199in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291587in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291587in,y=0.465161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=0.286148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{0.562383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=0.514157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.080132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.031907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535603in}{1.597881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260911in, y=1.549656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205355in,y=1.106019in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472907in,y=1.732989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR10/Cross-Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535603in}{0.562383in}}{\pgfqpoint{1.874609in}{1.087273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620812in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.597881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{0.562383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535603in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{1.649656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{0.565257in}{1.359995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620812in,y=1.442556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECE: 4.29\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/energy_derivative.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.165798in}{2.916059in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{2.916059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.916059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.691837in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.691837in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793797in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.793797in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.793797in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821884in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849971in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878057in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.458696in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.458696in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906144in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934231in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.491134in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.491134in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962318in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990404in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.547900in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.547900in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018491in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046578in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074664in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102751in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130838in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158925in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{1.007096in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{1.007096in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187011in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215098in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243185in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{1.378102in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{1.378102in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271271in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299358in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327445in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355532in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383618in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{2.131264in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{2.131264in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411705in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{2.212358in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{2.212358in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439792in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{2.278247in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{2.278247in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467878in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{2.370492in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{2.370492in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495965in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{2.421176in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{2.421176in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524052in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552138in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{2.258987in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{2.258987in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580225in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608312in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{2.317781in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{2.317781in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636399in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664485in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692572in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{2.093758in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{2.093758in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720659in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{2.075512in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{2.075512in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748746in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776832in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{1.832229in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{1.832229in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804919in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833006in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861092in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889179in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{1.455141in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{1.455141in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917266in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945353in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{1.311199in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{1.311199in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973439in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001526in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029613in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057699in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085786in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113873in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.141959in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.141959in}{0.900659in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.900659in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141960in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.852003in}}%
\pgfpathlineto{\pgfqpoint{2.141960in}{0.852003in}}%
\pgfpathlineto{\pgfqpoint{2.141960in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170046in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198133in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226220in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.740498in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.740498in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254306in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.671568in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.671568in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282393in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310480in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.338566in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.338566in}{0.634062in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.634062in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338567in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.624939in}}%
\pgfpathlineto{\pgfqpoint{2.338567in}{0.624939in}}%
\pgfpathlineto{\pgfqpoint{2.338567in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366653in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394740in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422827in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.564118in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.564118in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450913in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.561077in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.561077in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479000in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507087in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.535173in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.535173in}{0.521544in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.521544in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535174in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.535174in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.535174in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563260in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.505325in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.505325in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591347in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619434in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647520in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.490120in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.490120in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675607in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.498229in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.498229in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703694in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.731780in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.731780in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731781in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{2.731781in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{2.731781in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759867in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.465792in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.465792in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787954in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.462751in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.462751in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816041in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.461737in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.461737in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844127in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.466805in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.466805in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872214in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.464778in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.464778in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900301in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.928387in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.928387in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928388in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012648in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040734in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.447546in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.447546in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068821in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096908in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.124995in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.124995in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124994in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.443491in}}%
\pgfpathlineto{\pgfqpoint{3.124994in}{0.443491in}}%
\pgfpathlineto{\pgfqpoint{3.124994in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153081in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181168in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209255in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237341in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265428in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293515in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321601in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349688in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377775in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405862in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433948in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462035in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490122in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.518209in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.518209in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518208in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.518208in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.518208in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.602468in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.602468in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667261in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.667261in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667261in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667261in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579492in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579492in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579492in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491722in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.491722in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491722in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491722in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403952in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.403952in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403952in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403952in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134971in,y=0.161174in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Evergy Derivative absolute value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=0.389184in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.842880in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.842880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{0.842880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=0.794655in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{1.248351in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{1.248351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{1.248351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=1.200126in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{1.653822in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{1.653822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{1.653822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=1.605597in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.059293in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.059293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{2.059293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=2.011068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.464764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{2.464764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=2.416539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190477in,y=1.501770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134971in,y=2.649465in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Energy Derivative for CIFAR10 training set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564803in}{2.067675in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{2.067675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679774in}{2.067675in}}{\pgfqpoint{3.679774in}{2.095453in}}%
\pgfpathlineto{\pgfqpoint{3.679774in}{2.468909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679774in}{2.496687in}}{\pgfqpoint{3.651996in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{2.564803in}{2.496687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.537025in}{2.496687in}}{\pgfqpoint{2.537025in}{2.468909in}}%
\pgfpathlineto{\pgfqpoint{2.537025in}{2.095453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.537025in}{2.067675in}}{\pgfqpoint{2.564803in}{2.067675in}}%
\pgfpathlineto{\pgfqpoint{2.564803in}{2.067675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592581in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{2.343909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981470in,y=2.343909in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EBM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592581in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.247459in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{2.247459in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{2.150237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981470in,y=2.150237in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/energy_derivative_ce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.165798in}{2.916059in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{2.916059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.916059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.691837in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.691837in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793797in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.793797in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.793797in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821884in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849971in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878057in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.458696in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.458696in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906144in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934231in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.491134in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.491134in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962318in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990404in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.547900in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.547900in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018491in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046578in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074664in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102751in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130838in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158925in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{1.007096in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{1.007096in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187011in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215098in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243185in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{1.378102in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{1.378102in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271271in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299358in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327445in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355532in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383618in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{2.131264in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{2.131264in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411705in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{2.212358in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{2.212358in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439792in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{2.278247in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{2.278247in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467878in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{2.370492in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{2.370492in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495965in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{2.421176in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{2.421176in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524052in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552138in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{2.258987in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{2.258987in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580225in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608312in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{2.317781in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{2.317781in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636399in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664485in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692572in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{2.093758in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{2.093758in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720659in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{2.075512in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{2.075512in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748746in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776832in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{1.832229in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{1.832229in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804919in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833006in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861092in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889179in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{1.455141in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{1.455141in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917266in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945353in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{1.311199in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{1.311199in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973439in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001526in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029613in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057699in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085786in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113873in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.141959in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.141959in}{0.900659in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.900659in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141960in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.852003in}}%
\pgfpathlineto{\pgfqpoint{2.141960in}{0.852003in}}%
\pgfpathlineto{\pgfqpoint{2.141960in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170046in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198133in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226220in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.740498in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.740498in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254306in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.671568in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.671568in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282393in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310480in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.338566in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.338566in}{0.634062in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.634062in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338567in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.624939in}}%
\pgfpathlineto{\pgfqpoint{2.338567in}{0.624939in}}%
\pgfpathlineto{\pgfqpoint{2.338567in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366653in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394740in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422827in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.564118in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.564118in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450913in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.561077in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.561077in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479000in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507087in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.535173in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.535173in}{0.521544in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.521544in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535174in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.535174in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.535174in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563260in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.505325in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.505325in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591347in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619434in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647520in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.490120in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.490120in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675607in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.498229in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.498229in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703694in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.731780in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.731780in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731781in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{2.731781in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{2.731781in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759867in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.465792in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.465792in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787954in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.462751in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.462751in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816041in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.461737in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.461737in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844127in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.466805in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.466805in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872214in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.464778in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.464778in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900301in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.928387in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.928387in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928388in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012648in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040734in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.447546in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.447546in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068821in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096908in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.124995in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.124995in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124994in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.443491in}}%
\pgfpathlineto{\pgfqpoint{3.124994in}{0.443491in}}%
\pgfpathlineto{\pgfqpoint{3.124994in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153081in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181168in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209255in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237341in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265428in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293515in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321601in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349688in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377775in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405862in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433948in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462035in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490122in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.518209in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.518209in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518208in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.518208in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.518208in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.602468in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.602468in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667261in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.667261in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667261in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667261in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579492in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579492in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579492in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491722in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.491722in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491722in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491722in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403952in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.403952in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403952in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403952in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134971in,y=0.161174in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Evergy Derivative absolute value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=0.389184in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.842880in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.842880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{0.842880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=0.794655in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{1.248351in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{1.248351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{1.248351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=1.200126in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{1.653822in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{1.653822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{1.653822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=1.605597in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.059293in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.059293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{2.059293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=2.011068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.464764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{2.464764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=2.416539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190477in,y=1.501770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134971in,y=2.649465in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Energy Derivative for CIFAR10 training set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335251in}{2.067675in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{2.067675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679774in}{2.067675in}}{\pgfqpoint{3.679774in}{2.095453in}}%
\pgfpathlineto{\pgfqpoint{3.679774in}{2.468909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679774in}{2.496687in}}{\pgfqpoint{3.651996in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{2.335251in}{2.496687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.307473in}{2.496687in}}{\pgfqpoint{2.307473in}{2.468909in}}%
\pgfpathlineto{\pgfqpoint{2.307473in}{2.095453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.307473in}{2.067675in}}{\pgfqpoint{2.335251in}{2.067675in}}%
\pgfpathlineto{\pgfqpoint{2.335251in}{2.067675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363028in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{2.363028in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{2.363028in}{2.343909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751917in,y=2.343909in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EBM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363028in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{2.247459in}}%
\pgfpathlineto{\pgfqpoint{2.363028in}{2.247459in}}%
\pgfpathlineto{\pgfqpoint{2.363028in}{2.150237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751917in,y=2.150237in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/energy_derivative_ce_edited.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.165798in}{2.916059in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{2.916059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.916059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.691837in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.691837in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793797in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.793797in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.793797in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821884in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{0.821884in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849971in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878057in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.458696in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.458696in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906144in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{0.906144in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934231in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.491134in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.491134in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962318in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990404in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.547900in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.547900in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018491in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046578in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074664in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102751in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130838in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158925in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{1.007096in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{1.007096in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187011in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215098in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243185in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{1.378102in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{1.378102in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271271in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{1.271271in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299358in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327445in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355532in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383618in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{2.131264in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{2.131264in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411705in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{2.212358in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{2.212358in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439792in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{2.278247in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{2.278247in}}%
\pgfpathlineto{\pgfqpoint{1.439792in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467878in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{2.370492in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{2.370492in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495965in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{2.421176in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{2.421176in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524052in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{1.524052in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552138in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{2.258987in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{2.258987in}}%
\pgfpathlineto{\pgfqpoint{1.552138in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580225in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{1.580225in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608312in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{2.317781in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{2.317781in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636399in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664485in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692572in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{2.093758in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{2.093758in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720659in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{2.075512in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{2.075512in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748746in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776832in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{1.832229in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{1.832229in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804919in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833006in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861092in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889179in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{1.455141in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{1.455141in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917266in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{1.917266in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945353in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{1.311199in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{1.311199in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973439in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001526in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029613in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057699in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{2.057699in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085786in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113873in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.141959in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.141959in}{0.900659in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.900659in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141960in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.852003in}}%
\pgfpathlineto{\pgfqpoint{2.141960in}{0.852003in}}%
\pgfpathlineto{\pgfqpoint{2.141960in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170046in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198133in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226220in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.740498in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.740498in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254306in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.671568in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.671568in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282393in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310480in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.338566in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.338566in}{0.634062in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.634062in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338567in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.624939in}}%
\pgfpathlineto{\pgfqpoint{2.338567in}{0.624939in}}%
\pgfpathlineto{\pgfqpoint{2.338567in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366653in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394740in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{2.394740in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422827in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.564118in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.564118in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450913in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.561077in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.561077in}}%
\pgfpathlineto{\pgfqpoint{2.450913in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479000in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{2.479000in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507087in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.535173in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.535173in}{0.521544in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.521544in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535174in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.535174in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.535174in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563260in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.505325in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.505325in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591347in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619434in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647520in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.490120in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.490120in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675607in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.498229in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.498229in}}%
\pgfpathlineto{\pgfqpoint{2.675607in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703694in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.731780in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.731780in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731781in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{2.731781in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{2.731781in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759867in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.465792in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.465792in}}%
\pgfpathlineto{\pgfqpoint{2.759867in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787954in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.462751in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.462751in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816041in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.461737in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.461737in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844127in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.466805in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.466805in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872214in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.464778in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.464778in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900301in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.928387in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.928387in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928388in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012648in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.012648in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040734in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.447546in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.447546in}}%
\pgfpathlineto{\pgfqpoint{3.040734in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068821in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096908in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.124995in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.124995in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124994in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.443491in}}%
\pgfpathlineto{\pgfqpoint{3.124994in}{0.443491in}}%
\pgfpathlineto{\pgfqpoint{3.124994in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153081in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181168in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.181168in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209255in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237341in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265428in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.265428in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293515in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321601in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349688in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.349688in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377775in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405862in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.405862in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433948in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462035in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490122in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.518209in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.518209in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518208in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.518208in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{3.518208in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.546295in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.602468in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.602468in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{3.574382in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667261in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.667261in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667261in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667261in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579492in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.579492in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579492in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579492in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491722in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.491722in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491722in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491722in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403952in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.403952in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403952in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403952in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134971in,y=0.161174in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Energy derivative absolute value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=0.389184in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.842880in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.842880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{0.842880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=0.794655in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{1.248351in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{1.248351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{1.248351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=1.200126in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{1.653822in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{1.653822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{1.653822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=1.605597in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.059293in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.059293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{2.059293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=2.011068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.464764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{2.464764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=2.416539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190477in,y=1.501770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=2.134971in,y=2.649465in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Energy Derivative for CIFAR10 training set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335251in}{2.067675in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{2.067675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679774in}{2.067675in}}{\pgfqpoint{3.679774in}{2.095453in}}%
\pgfpathlineto{\pgfqpoint{3.679774in}{2.468909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679774in}{2.496687in}}{\pgfqpoint{3.651996in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{2.335251in}{2.496687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.307473in}{2.496687in}}{\pgfqpoint{2.307473in}{2.468909in}}%
\pgfpathlineto{\pgfqpoint{2.307473in}{2.095453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.307473in}{2.067675in}}{\pgfqpoint{2.335251in}{2.067675in}}%
\pgfpathlineto{\pgfqpoint{2.335251in}{2.067675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363028in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{2.363028in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{2.363028in}{2.343909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751917in,y=2.343909in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont JEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363028in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{2.247459in}}%
\pgfpathlineto{\pgfqpoint{2.363028in}{2.247459in}}%
\pgfpathlineto{\pgfqpoint{2.363028in}{2.150237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751917in,y=2.150237in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/energy_variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.165798in}{2.916059in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{2.916059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.916059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.682164in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.682164in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.696824in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.696824in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696824in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.726174in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.726174in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.696824in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.696824in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726174in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.726174in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.726174in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755524in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.784874in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.784874in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784874in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.814224in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.814224in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.784874in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.784874in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814224in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.843574in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.843574in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.814224in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.814224in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843574in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.872924in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.872924in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.843574in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.843574in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872924in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.902274in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.902274in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{0.872924in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{0.872924in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902274in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.931624in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.931624in}{0.444617in}}%
\pgfpathlineto{\pgfqpoint{0.902274in}{0.444617in}}%
\pgfpathlineto{\pgfqpoint{0.902274in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931624in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.960974in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.960974in}{0.466693in}}%
\pgfpathlineto{\pgfqpoint{0.931624in}{0.466693in}}%
\pgfpathlineto{\pgfqpoint{0.931624in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960974in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.990324in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.990324in}{0.522107in}}%
\pgfpathlineto{\pgfqpoint{0.960974in}{0.522107in}}%
\pgfpathlineto{\pgfqpoint{0.960974in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990324in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.019674in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.019674in}{0.613113in}}%
\pgfpathlineto{\pgfqpoint{0.990324in}{0.613113in}}%
\pgfpathlineto{\pgfqpoint{0.990324in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019674in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.049024in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.049024in}{0.770796in}}%
\pgfpathlineto{\pgfqpoint{1.019674in}{0.770796in}}%
\pgfpathlineto{\pgfqpoint{1.019674in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049024in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.078374in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.078374in}{1.034803in}}%
\pgfpathlineto{\pgfqpoint{1.049024in}{1.034803in}}%
\pgfpathlineto{\pgfqpoint{1.049024in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078374in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.078374in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.078374in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107724in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.137073in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.137073in}{1.852953in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{1.852953in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137073in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.166423in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.166423in}{2.169671in}}%
\pgfpathlineto{\pgfqpoint{1.137073in}{2.169671in}}%
\pgfpathlineto{\pgfqpoint{1.137073in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166423in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.195773in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.195773in}{2.353034in}}%
\pgfpathlineto{\pgfqpoint{1.166423in}{2.353034in}}%
\pgfpathlineto{\pgfqpoint{1.166423in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195773in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.307531in}}%
\pgfpathlineto{\pgfqpoint{1.195773in}{2.307531in}}%
\pgfpathlineto{\pgfqpoint{1.195773in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225123in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.254473in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.254473in}{2.055238in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.055238in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254473in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.283823in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.283823in}{1.679051in}}%
\pgfpathlineto{\pgfqpoint{1.254473in}{1.679051in}}%
\pgfpathlineto{\pgfqpoint{1.254473in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283823in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.313173in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.313173in}{1.407386in}}%
\pgfpathlineto{\pgfqpoint{1.283823in}{1.407386in}}%
\pgfpathlineto{\pgfqpoint{1.283823in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313173in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.342523in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.342523in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{1.313173in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{1.313173in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342523in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.371873in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.371873in}{1.025342in}}%
\pgfpathlineto{\pgfqpoint{1.342523in}{1.025342in}}%
\pgfpathlineto{\pgfqpoint{1.342523in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371873in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.401223in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.401223in}{0.935688in}}%
\pgfpathlineto{\pgfqpoint{1.371873in}{0.935688in}}%
\pgfpathlineto{\pgfqpoint{1.371873in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401223in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.430573in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.430573in}{0.910458in}}%
\pgfpathlineto{\pgfqpoint{1.401223in}{0.910458in}}%
\pgfpathlineto{\pgfqpoint{1.401223in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430573in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.459923in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.459923in}{0.862703in}}%
\pgfpathlineto{\pgfqpoint{1.430573in}{0.862703in}}%
\pgfpathlineto{\pgfqpoint{1.430573in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459923in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.489273in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.489273in}{0.877120in}}%
\pgfpathlineto{\pgfqpoint{1.459923in}{0.877120in}}%
\pgfpathlineto{\pgfqpoint{1.459923in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489273in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{1.489273in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{1.489273in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518623in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{0.898745in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{0.898745in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547973in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.577323in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.577323in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577323in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{0.843781in}}%
\pgfpathlineto{\pgfqpoint{1.577323in}{0.843781in}}%
\pgfpathlineto{\pgfqpoint{1.577323in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606673in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{0.781609in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{0.781609in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636022in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665372in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.694722in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.694722in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694722in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.724072in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.724072in}{0.627530in}}%
\pgfpathlineto{\pgfqpoint{1.694722in}{0.627530in}}%
\pgfpathlineto{\pgfqpoint{1.694722in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724072in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.753422in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.753422in}{0.586532in}}%
\pgfpathlineto{\pgfqpoint{1.724072in}{0.586532in}}%
\pgfpathlineto{\pgfqpoint{1.724072in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753422in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.782772in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.782772in}{0.559050in}}%
\pgfpathlineto{\pgfqpoint{1.753422in}{0.559050in}}%
\pgfpathlineto{\pgfqpoint{1.753422in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782772in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.812122in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.812122in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{1.782772in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{1.782772in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812122in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.841472in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.841472in}{0.508141in}}%
\pgfpathlineto{\pgfqpoint{1.812122in}{0.508141in}}%
\pgfpathlineto{\pgfqpoint{1.812122in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841472in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.870822in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.870822in}{0.495977in}}%
\pgfpathlineto{\pgfqpoint{1.841472in}{0.495977in}}%
\pgfpathlineto{\pgfqpoint{1.841472in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870822in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.900172in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.900172in}{0.491021in}}%
\pgfpathlineto{\pgfqpoint{1.870822in}{0.491021in}}%
\pgfpathlineto{\pgfqpoint{1.870822in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900172in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.929522in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.929522in}{0.478857in}}%
\pgfpathlineto{\pgfqpoint{1.900172in}{0.478857in}}%
\pgfpathlineto{\pgfqpoint{1.900172in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929522in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.958872in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.958872in}{0.477505in}}%
\pgfpathlineto{\pgfqpoint{1.929522in}{0.477505in}}%
\pgfpathlineto{\pgfqpoint{1.929522in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958872in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.988222in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.988222in}{0.464891in}}%
\pgfpathlineto{\pgfqpoint{1.958872in}{0.464891in}}%
\pgfpathlineto{\pgfqpoint{1.958872in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988222in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{0.474802in}}%
\pgfpathlineto{\pgfqpoint{1.988222in}{0.474802in}}%
\pgfpathlineto{\pgfqpoint{1.988222in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017572in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.046922in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.046922in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046922in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.076272in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.076272in}{0.476154in}}%
\pgfpathlineto{\pgfqpoint{2.046922in}{0.476154in}}%
\pgfpathlineto{\pgfqpoint{2.046922in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076272in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.105622in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.105622in}{0.480659in}}%
\pgfpathlineto{\pgfqpoint{2.076272in}{0.480659in}}%
\pgfpathlineto{\pgfqpoint{2.076272in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105622in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.484714in}}%
\pgfpathlineto{\pgfqpoint{2.105622in}{0.484714in}}%
\pgfpathlineto{\pgfqpoint{2.105622in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134971in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.164321in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.164321in}{0.495076in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.495076in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164321in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.193671in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.193671in}{0.500032in}}%
\pgfpathlineto{\pgfqpoint{2.164321in}{0.500032in}}%
\pgfpathlineto{\pgfqpoint{2.164321in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193671in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.223021in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.223021in}{0.517151in}}%
\pgfpathlineto{\pgfqpoint{2.193671in}{0.517151in}}%
\pgfpathlineto{\pgfqpoint{2.193671in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223021in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.252371in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.252371in}{0.521657in}}%
\pgfpathlineto{\pgfqpoint{2.223021in}{0.521657in}}%
\pgfpathlineto{\pgfqpoint{2.223021in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252371in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.281721in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.281721in}{0.520756in}}%
\pgfpathlineto{\pgfqpoint{2.252371in}{0.520756in}}%
\pgfpathlineto{\pgfqpoint{2.252371in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281721in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.311071in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.311071in}{0.533821in}}%
\pgfpathlineto{\pgfqpoint{2.281721in}{0.533821in}}%
\pgfpathlineto{\pgfqpoint{2.281721in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311071in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.340421in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.340421in}{0.527063in}}%
\pgfpathlineto{\pgfqpoint{2.311071in}{0.527063in}}%
\pgfpathlineto{\pgfqpoint{2.311071in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340421in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.369771in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.369771in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{2.340421in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{2.340421in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369771in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.399121in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.399121in}{0.573917in}}%
\pgfpathlineto{\pgfqpoint{2.369771in}{0.573917in}}%
\pgfpathlineto{\pgfqpoint{2.369771in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399121in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.428471in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.428471in}{0.560402in}}%
\pgfpathlineto{\pgfqpoint{2.399121in}{0.560402in}}%
\pgfpathlineto{\pgfqpoint{2.399121in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428471in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.457821in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.457821in}{0.555446in}}%
\pgfpathlineto{\pgfqpoint{2.428471in}{0.555446in}}%
\pgfpathlineto{\pgfqpoint{2.428471in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457821in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.487171in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.487171in}{0.559951in}}%
\pgfpathlineto{\pgfqpoint{2.457821in}{0.559951in}}%
\pgfpathlineto{\pgfqpoint{2.457821in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487171in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.516521in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.516521in}{0.564907in}}%
\pgfpathlineto{\pgfqpoint{2.487171in}{0.564907in}}%
\pgfpathlineto{\pgfqpoint{2.487171in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516521in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.545871in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.545871in}{0.568962in}}%
\pgfpathlineto{\pgfqpoint{2.516521in}{0.568962in}}%
\pgfpathlineto{\pgfqpoint{2.516521in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545871in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.575221in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.575221in}{0.550941in}}%
\pgfpathlineto{\pgfqpoint{2.545871in}{0.550941in}}%
\pgfpathlineto{\pgfqpoint{2.545871in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575221in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{0.559501in}}%
\pgfpathlineto{\pgfqpoint{2.575221in}{0.559501in}}%
\pgfpathlineto{\pgfqpoint{2.575221in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604571in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.633920in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.633920in}{0.550941in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{0.550941in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633920in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.663270in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.663270in}{0.550040in}}%
\pgfpathlineto{\pgfqpoint{2.633920in}{0.550040in}}%
\pgfpathlineto{\pgfqpoint{2.633920in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663270in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.692620in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.692620in}{0.530217in}}%
\pgfpathlineto{\pgfqpoint{2.663270in}{0.530217in}}%
\pgfpathlineto{\pgfqpoint{2.663270in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692620in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.721970in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.721970in}{0.537875in}}%
\pgfpathlineto{\pgfqpoint{2.692620in}{0.537875in}}%
\pgfpathlineto{\pgfqpoint{2.692620in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721970in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.751320in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.751320in}{0.523909in}}%
\pgfpathlineto{\pgfqpoint{2.721970in}{0.523909in}}%
\pgfpathlineto{\pgfqpoint{2.721970in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751320in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.780670in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.780670in}{0.521657in}}%
\pgfpathlineto{\pgfqpoint{2.751320in}{0.521657in}}%
\pgfpathlineto{\pgfqpoint{2.751320in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780670in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.810020in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.810020in}{0.510394in}}%
\pgfpathlineto{\pgfqpoint{2.780670in}{0.510394in}}%
\pgfpathlineto{\pgfqpoint{2.780670in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810020in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.839370in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.839370in}{0.510844in}}%
\pgfpathlineto{\pgfqpoint{2.810020in}{0.510844in}}%
\pgfpathlineto{\pgfqpoint{2.810020in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839370in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.868720in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.868720in}{0.496878in}}%
\pgfpathlineto{\pgfqpoint{2.839370in}{0.496878in}}%
\pgfpathlineto{\pgfqpoint{2.839370in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868720in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.898070in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.898070in}{0.495977in}}%
\pgfpathlineto{\pgfqpoint{2.868720in}{0.495977in}}%
\pgfpathlineto{\pgfqpoint{2.868720in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898070in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.927420in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.927420in}{0.488768in}}%
\pgfpathlineto{\pgfqpoint{2.898070in}{0.488768in}}%
\pgfpathlineto{\pgfqpoint{2.898070in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927420in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.956770in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.956770in}{0.490571in}}%
\pgfpathlineto{\pgfqpoint{2.927420in}{0.490571in}}%
\pgfpathlineto{\pgfqpoint{2.927420in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956770in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.986120in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.986120in}{0.477505in}}%
\pgfpathlineto{\pgfqpoint{2.956770in}{0.477505in}}%
\pgfpathlineto{\pgfqpoint{2.956770in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986120in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.015470in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.015470in}{0.469396in}}%
\pgfpathlineto{\pgfqpoint{2.986120in}{0.469396in}}%
\pgfpathlineto{\pgfqpoint{2.986120in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015470in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{0.459484in}}%
\pgfpathlineto{\pgfqpoint{3.015470in}{0.459484in}}%
\pgfpathlineto{\pgfqpoint{3.015470in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044820in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.074170in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.074170in}{0.461287in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{0.461287in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074170in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.103520in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.103520in}{0.458133in}}%
\pgfpathlineto{\pgfqpoint{3.074170in}{0.458133in}}%
\pgfpathlineto{\pgfqpoint{3.074170in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103520in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.132869in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.132869in}{0.452727in}}%
\pgfpathlineto{\pgfqpoint{3.103520in}{0.452727in}}%
\pgfpathlineto{\pgfqpoint{3.103520in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132869in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.162219in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.162219in}{0.452276in}}%
\pgfpathlineto{\pgfqpoint{3.132869in}{0.452276in}}%
\pgfpathlineto{\pgfqpoint{3.132869in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162219in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.191569in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.191569in}{0.447320in}}%
\pgfpathlineto{\pgfqpoint{3.162219in}{0.447320in}}%
\pgfpathlineto{\pgfqpoint{3.162219in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191569in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.220919in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.220919in}{0.444167in}}%
\pgfpathlineto{\pgfqpoint{3.191569in}{0.444167in}}%
\pgfpathlineto{\pgfqpoint{3.191569in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220919in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.250269in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.250269in}{0.443716in}}%
\pgfpathlineto{\pgfqpoint{3.220919in}{0.443716in}}%
\pgfpathlineto{\pgfqpoint{3.220919in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250269in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.279619in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.279619in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{3.250269in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{3.250269in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279619in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.308969in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.308969in}{0.440112in}}%
\pgfpathlineto{\pgfqpoint{3.279619in}{0.440112in}}%
\pgfpathlineto{\pgfqpoint{3.279619in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308969in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.338319in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.338319in}{0.438760in}}%
\pgfpathlineto{\pgfqpoint{3.308969in}{0.438760in}}%
\pgfpathlineto{\pgfqpoint{3.308969in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338319in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.367669in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.367669in}{0.438760in}}%
\pgfpathlineto{\pgfqpoint{3.338319in}{0.438760in}}%
\pgfpathlineto{\pgfqpoint{3.338319in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367669in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.397019in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.397019in}{0.439211in}}%
\pgfpathlineto{\pgfqpoint{3.367669in}{0.439211in}}%
\pgfpathlineto{\pgfqpoint{3.367669in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397019in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.426369in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.426369in}{0.438760in}}%
\pgfpathlineto{\pgfqpoint{3.397019in}{0.438760in}}%
\pgfpathlineto{\pgfqpoint{3.397019in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426369in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.455719in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.455719in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.426369in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.426369in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455719in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.485069in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.485069in}{0.438760in}}%
\pgfpathlineto{\pgfqpoint{3.455719in}{0.438760in}}%
\pgfpathlineto{\pgfqpoint{3.455719in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485069in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.514419in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.514419in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.485069in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.485069in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514419in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.543769in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.543769in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.514419in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.514419in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543769in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.573119in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.573119in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.543769in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.543769in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573119in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.602468in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.602468in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{3.573119in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{3.573119in}{0.437409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667474in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.667474in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667474in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667474in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401944in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.401944in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401944in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401944in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136413in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.136413in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136413in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136413in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870882in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.870882in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870882in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870882in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605351in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.605351in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605351in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605351in,y=0.340187in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134971in,y=0.161174in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{0.437409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=0.389184in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.842880in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.842880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{0.842880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=0.794655in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{1.248351in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{1.248351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{1.248351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=1.200126in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{1.653822in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{1.653822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{1.653822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=1.605597in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.059293in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.059293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{2.059293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=2.011068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520725in}{0.437409in}}{\pgfqpoint{3.228493in}{2.128723in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.464764in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.464764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520725in}{2.464764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246033in, y=2.416539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190477in,y=1.501770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.437409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520725in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.566132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134971in,y=2.649465in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Energy Varience for CIFAR10 training set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564803in}{2.067675in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{2.067675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679774in}{2.067675in}}{\pgfqpoint{3.679774in}{2.095453in}}%
\pgfpathlineto{\pgfqpoint{3.679774in}{2.468909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679774in}{2.496687in}}{\pgfqpoint{3.651996in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{2.564803in}{2.496687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.537025in}{2.496687in}}{\pgfqpoint{2.537025in}{2.468909in}}%
\pgfpathlineto{\pgfqpoint{2.537025in}{2.095453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.537025in}{2.067675in}}{\pgfqpoint{2.564803in}{2.067675in}}%
\pgfpathlineto{\pgfqpoint{2.564803in}{2.067675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592581in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{2.343909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981470in,y=2.343909in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EBM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592581in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{2.247459in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{2.247459in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{2.150237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981470in,y=2.150237in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/score_ngebm_px.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.082899in}{1.374713in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333737in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.333737in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.333737in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.176663in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.176663in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.175055in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.175055in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.176663in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.176663in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.179879in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.179879in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.176663in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.176663in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685937in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.175055in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.175055in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.178271in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.178271in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.183095in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.183095in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.181487in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.181487in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.178271in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.178271in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.184703in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.184703in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.192743in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.192743in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.189527in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.189527in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.200783in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.200783in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.203999in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.203999in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.220078in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.220078in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.226510in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.226510in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.234550in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.234550in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.257062in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.257062in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.297261in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.297261in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.308517in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.308517in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.350324in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.350324in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.413035in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.413035in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.496649in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.496649in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.506297in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.506297in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.517553in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.517553in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.532025in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.532025in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.480570in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.480570in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.536849in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.536849in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.503081in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.503081in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.498257in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.498257in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.474138in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.474138in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.496649in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.496649in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.511121in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.511121in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.530417in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.530417in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.523985in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.523985in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{0.527201in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.527201in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184886in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.199561in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.199561in}{0.572224in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.572224in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199560in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.622071in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{0.622071in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214235in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.696038in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.696038in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.768397in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.768397in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.739453in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.739453in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.647799in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.647799in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.620463in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.620463in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.543281in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.543281in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.480570in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.480570in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.411427in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.411427in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.425899in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.425899in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.374444in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.374444in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.342284in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.342284in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.332636in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.332636in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.374444in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.374444in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.329420in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.329420in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.339067in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.339067in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.348716in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.348716in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.398563in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.398563in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.467706in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.467706in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.485394in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.485394in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.548105in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.548105in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.540065in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.540065in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.443586in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.443586in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.359972in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.359972in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.332636in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.332636in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.298869in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.298869in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.240982in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.240982in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.223294in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.223294in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669160in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{0.200783in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.200783in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683834in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.199175in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.199175in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698510in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.713185in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.713185in}{0.184703in}}%
\pgfpathlineto{\pgfqpoint{1.698510in}{0.184703in}}%
\pgfpathlineto{\pgfqpoint{1.698510in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.179879in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.179879in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.178271in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.178271in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.175055in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.175055in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.801234in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.801234in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.173447in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537816in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.548856in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.548856in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.537816in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.537816in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548856in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.559897in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.559897in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.548856in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.548856in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559897in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.559897in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.559897in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570938in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.581979in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.581979in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581979in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.593020in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.593020in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.581979in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.581979in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593020in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.604061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.604061in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.593020in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.593020in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{0.173481in}}%
\pgfpathlineto{\pgfqpoint{0.604061in}{0.173481in}}%
\pgfpathlineto{\pgfqpoint{0.604061in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615102in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.626143in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.626143in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626143in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.637184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.637184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.626143in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.626143in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.648225in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.648225in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.637184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.637184in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648225in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.659265in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.659265in}{0.174302in}}%
\pgfpathlineto{\pgfqpoint{0.648225in}{0.174302in}}%
\pgfpathlineto{\pgfqpoint{0.648225in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659265in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.670306in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.670306in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.659265in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.659265in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670306in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.681347in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.681347in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.670306in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.670306in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681347in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.692388in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.692388in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.681347in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.681347in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692388in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.703429in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.703429in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.692388in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.692388in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703429in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.714470in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.714470in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.703429in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{0.703429in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714470in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.725511in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.725511in}{0.174302in}}%
\pgfpathlineto{\pgfqpoint{0.714470in}{0.174302in}}%
\pgfpathlineto{\pgfqpoint{0.714470in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725511in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.736552in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.736552in}{0.173481in}}%
\pgfpathlineto{\pgfqpoint{0.725511in}{0.173481in}}%
\pgfpathlineto{\pgfqpoint{0.725511in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736552in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.747593in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.747593in}{0.175123in}}%
\pgfpathlineto{\pgfqpoint{0.736552in}{0.175123in}}%
\pgfpathlineto{\pgfqpoint{0.736552in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747593in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.758634in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.758634in}{0.175944in}}%
\pgfpathlineto{\pgfqpoint{0.747593in}{0.175944in}}%
\pgfpathlineto{\pgfqpoint{0.747593in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758634in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.769674in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.769674in}{0.184975in}}%
\pgfpathlineto{\pgfqpoint{0.758634in}{0.184975in}}%
\pgfpathlineto{\pgfqpoint{0.758634in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769674in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.780715in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.780715in}{0.177586in}}%
\pgfpathlineto{\pgfqpoint{0.769674in}{0.177586in}}%
\pgfpathlineto{\pgfqpoint{0.769674in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780715in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.791756in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.791756in}{0.181691in}}%
\pgfpathlineto{\pgfqpoint{0.780715in}{0.181691in}}%
\pgfpathlineto{\pgfqpoint{0.780715in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791756in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.802797in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.802797in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.791756in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.791756in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802797in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.813838in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.813838in}{0.180049in}}%
\pgfpathlineto{\pgfqpoint{0.802797in}{0.180049in}}%
\pgfpathlineto{\pgfqpoint{0.802797in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813838in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.824879in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.824879in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.813838in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.813838in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824879in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.835920in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.835920in}{0.188259in}}%
\pgfpathlineto{\pgfqpoint{0.824879in}{0.188259in}}%
\pgfpathlineto{\pgfqpoint{0.824879in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835920in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{0.194827in}}%
\pgfpathlineto{\pgfqpoint{0.835920in}{0.194827in}}%
\pgfpathlineto{\pgfqpoint{0.835920in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.858002in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.858002in}{0.211247in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{0.211247in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858002in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{0.221920in}}%
\pgfpathlineto{\pgfqpoint{0.858002in}{0.221920in}}%
\pgfpathlineto{\pgfqpoint{0.858002in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869043in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.240803in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{0.240803in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880083in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891124in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891124in}{0.256402in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.256402in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891124in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.902165in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.902165in}{0.308126in}}%
\pgfpathlineto{\pgfqpoint{0.891124in}{0.308126in}}%
\pgfpathlineto{\pgfqpoint{0.891124in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902165in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.913206in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.913206in}{0.327829in}}%
\pgfpathlineto{\pgfqpoint{0.902165in}{0.327829in}}%
\pgfpathlineto{\pgfqpoint{0.902165in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913206in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.924247in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.924247in}{0.354101in}}%
\pgfpathlineto{\pgfqpoint{0.913206in}{0.354101in}}%
\pgfpathlineto{\pgfqpoint{0.913206in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924247in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.935288in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.935288in}{0.412392in}}%
\pgfpathlineto{\pgfqpoint{0.924247in}{0.412392in}}%
\pgfpathlineto{\pgfqpoint{0.924247in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935288in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.946329in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.946329in}{0.475610in}}%
\pgfpathlineto{\pgfqpoint{0.935288in}{0.475610in}}%
\pgfpathlineto{\pgfqpoint{0.935288in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946329in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.957370in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.957370in}{0.519122in}}%
\pgfpathlineto{\pgfqpoint{0.946329in}{0.519122in}}%
\pgfpathlineto{\pgfqpoint{0.946329in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957370in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.968411in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.968411in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{0.957370in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{0.957370in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968411in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.979452in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.979452in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{0.968411in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{0.968411in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979452in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.990492in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.990492in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{0.979452in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{0.979452in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990492in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{0.990492in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{0.990492in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001533in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.012574in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.012574in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012574in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.023615in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.023615in}{0.884467in}}%
\pgfpathlineto{\pgfqpoint{1.012574in}{0.884467in}}%
\pgfpathlineto{\pgfqpoint{1.012574in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023615in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{0.909100in}}%
\pgfpathlineto{\pgfqpoint{1.023615in}{0.909100in}}%
\pgfpathlineto{\pgfqpoint{1.023615in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034656in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.045697in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.045697in}{1.037994in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{1.037994in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045697in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.056738in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.056738in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{1.045697in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{1.045697in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056738in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.067779in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.067779in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.056738in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.056738in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067779in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{1.067779in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{1.067779in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078820in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.089860in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.089860in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089860in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.100901in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.100901in}{1.082328in}}%
\pgfpathlineto{\pgfqpoint{1.089860in}{1.082328in}}%
\pgfpathlineto{\pgfqpoint{1.089860in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100901in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.111942in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.111942in}{1.065911in}}%
\pgfpathlineto{\pgfqpoint{1.100901in}{1.065911in}}%
\pgfpathlineto{\pgfqpoint{1.100901in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111942in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.122983in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.122983in}{0.940295in}}%
\pgfpathlineto{\pgfqpoint{1.111942in}{0.940295in}}%
\pgfpathlineto{\pgfqpoint{1.111942in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122983in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{0.918949in}}%
\pgfpathlineto{\pgfqpoint{1.122983in}{0.918949in}}%
\pgfpathlineto{\pgfqpoint{1.122983in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134024in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.145065in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.145065in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145065in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{1.145065in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{1.145065in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156106in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.167147in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.167147in}{0.724372in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.724372in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167147in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.178188in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.178188in}{0.704672in}}%
\pgfpathlineto{\pgfqpoint{1.167147in}{0.704672in}}%
\pgfpathlineto{\pgfqpoint{1.167147in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178188in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{1.178188in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{1.178188in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189229in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.200269in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.200269in}{0.643093in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{0.643093in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200270in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{0.662797in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.662797in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.222351in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.222351in}{0.623389in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{0.623389in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222351in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{0.624210in}}%
\pgfpathlineto{\pgfqpoint{1.222351in}{0.624210in}}%
\pgfpathlineto{\pgfqpoint{1.222351in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233392in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{0.638988in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{0.638988in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244433in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.255474in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.255474in}{0.579055in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{0.579055in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255474in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{0.560996in}}%
\pgfpathlineto{\pgfqpoint{1.255474in}{0.560996in}}%
\pgfpathlineto{\pgfqpoint{1.255474in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266515in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{0.449337in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{0.449337in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277556in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{0.414034in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{0.414034in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288597in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.299638in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.299638in}{0.384478in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{0.384478in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299638in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.310679in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.310679in}{0.341786in}}%
\pgfpathlineto{\pgfqpoint{1.299638in}{0.341786in}}%
\pgfpathlineto{\pgfqpoint{1.299638in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310678in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.321719in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.321719in}{0.290063in}}%
\pgfpathlineto{\pgfqpoint{1.310678in}{0.290063in}}%
\pgfpathlineto{\pgfqpoint{1.310678in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321719in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.332760in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.332760in}{0.298273in}}%
\pgfpathlineto{\pgfqpoint{1.321719in}{0.298273in}}%
\pgfpathlineto{\pgfqpoint{1.321719in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332760in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.262970in}}%
\pgfpathlineto{\pgfqpoint{1.332760in}{0.262970in}}%
\pgfpathlineto{\pgfqpoint{1.332760in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343801in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.354842in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.354842in}{0.254761in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.254761in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354842in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.365883in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.365883in}{0.236698in}}%
\pgfpathlineto{\pgfqpoint{1.354842in}{0.236698in}}%
\pgfpathlineto{\pgfqpoint{1.354842in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365883in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.376924in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.376924in}{0.227667in}}%
\pgfpathlineto{\pgfqpoint{1.365883in}{0.227667in}}%
\pgfpathlineto{\pgfqpoint{1.365883in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376924in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.376924in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.376924in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387965in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.399006in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.399006in}{0.201395in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.201395in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399006in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.410047in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.410047in}{0.191543in}}%
\pgfpathlineto{\pgfqpoint{1.399006in}{0.191543in}}%
\pgfpathlineto{\pgfqpoint{1.399006in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410047in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.421088in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.421088in}{0.186617in}}%
\pgfpathlineto{\pgfqpoint{1.410047in}{0.186617in}}%
\pgfpathlineto{\pgfqpoint{1.410047in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421088in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.432128in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.432128in}{0.184975in}}%
\pgfpathlineto{\pgfqpoint{1.421088in}{0.184975in}}%
\pgfpathlineto{\pgfqpoint{1.421088in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432128in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.443169in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.443169in}{0.179228in}}%
\pgfpathlineto{\pgfqpoint{1.432128in}{0.179228in}}%
\pgfpathlineto{\pgfqpoint{1.432128in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443169in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.454210in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.454210in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{1.443169in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{1.443169in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454210in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.465251in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.465251in}{0.178407in}}%
\pgfpathlineto{\pgfqpoint{1.454210in}{0.178407in}}%
\pgfpathlineto{\pgfqpoint{1.454210in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465251in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.476292in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.476292in}{0.175123in}}%
\pgfpathlineto{\pgfqpoint{1.465251in}{0.175123in}}%
\pgfpathlineto{\pgfqpoint{1.465251in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476292in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.487333in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.487333in}{0.175123in}}%
\pgfpathlineto{\pgfqpoint{1.476292in}{0.175123in}}%
\pgfpathlineto{\pgfqpoint{1.476292in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487333in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.498374in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.498374in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.487333in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.487333in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498374in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.509415in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.509415in}{0.173481in}}%
\pgfpathlineto{\pgfqpoint{1.498374in}{0.173481in}}%
\pgfpathlineto{\pgfqpoint{1.498374in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509415in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.520456in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.520456in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.509415in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.509415in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520456in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.531496in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.531496in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{1.520456in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{1.520456in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531497in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.542537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.542537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.531497in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.531497in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.553578in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.553578in}{0.173481in}}%
\pgfpathlineto{\pgfqpoint{1.542537in}{0.173481in}}%
\pgfpathlineto{\pgfqpoint{1.542537in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553578in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.564619in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.564619in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{1.553578in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{1.553578in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564619in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{1.564619in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{1.564619in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586701in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.597742in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.597742in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597742in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.608783in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.608783in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.597742in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.597742in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608783in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.608783in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.608783in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619824in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.630865in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.630865in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630865in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.641906in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.641906in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{1.630865in}{0.172660in}}%
\pgfpathlineto{\pgfqpoint{1.630865in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067486in,y=1.293081in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AUROC: 0.73}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/score_ngebm_pxgrad.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.082899in}{1.374713in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333737in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.177369in}}%
\pgfpathlineto{\pgfqpoint{0.333737in}{0.177369in}}%
\pgfpathlineto{\pgfqpoint{0.333737in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.174604in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.174604in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.180133in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.180133in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.174604in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.174604in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.182898in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.182898in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.177369in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.177369in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.180133in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.180133in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.185663in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.185663in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.216075in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.216075in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.182898in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.182898in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.207781in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.207781in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.221605in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.221605in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.221605in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.221605in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.227134in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.227134in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.216075in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.216075in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.252017in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.252017in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.263076in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.263076in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.290724in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.290724in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.276900in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.276900in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.307313in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.307313in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.326666in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.326666in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685937in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.321136in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.321136in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.357078in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.357078in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.376432in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.376432in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.351549in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.351549in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.357078in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.357078in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.381961in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.381961in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.451080in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.451080in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.431727in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.431727in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.464904in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.464904in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.445551in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.445551in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.498080in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.498080in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.473198in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.473198in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.481493in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.481493in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.525729in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.525729in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.592083in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.592083in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.567200in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.567200in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.586553in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.586553in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.658438in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.658438in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.522964in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.522964in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.611437in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.611437in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.553377in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.553377in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.594848in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.594848in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.605907in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.605907in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.636319in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.636319in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.534023in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.534023in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.686085in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.686085in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.647379in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.647379in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.741380in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.741380in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.760734in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.760734in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184886in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{0.699909in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.699909in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199560in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214235in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.735851in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.735851in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.733086in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.733086in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.719262in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.719262in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.807735in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.807735in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.757969in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.757969in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.708203in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.708203in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.757969in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.757969in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.702674in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.702674in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.705439in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.705439in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.699909in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.699909in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.694379in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.694379in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.708203in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.708203in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.605907in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.605907in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.564436in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.564436in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.470434in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.470434in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.354314in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.354314in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.370902in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.370902in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.362608in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.362608in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.315607in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.315607in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.260312in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.260312in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.246488in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.246488in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.213311in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.213311in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.669159in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.669159in}{0.188428in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.188428in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669159in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.210546in}}%
\pgfpathlineto{\pgfqpoint{1.669159in}{0.210546in}}%
\pgfpathlineto{\pgfqpoint{1.669159in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683834in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.193957in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.193957in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698509in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.713185in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.713185in}{0.199487in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.199487in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.193957in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.193957in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.180133in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.180133in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.180133in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.180133in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.182898in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.182898in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.174604in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.174604in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.801234in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.801234in}{0.182898in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.182898in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440359in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.452169in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.452169in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{0.440359in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{0.440359in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452169in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.463979in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.463979in}{0.174479in}}%
\pgfpathlineto{\pgfqpoint{0.452169in}{0.174479in}}%
\pgfpathlineto{\pgfqpoint{0.452169in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463979in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.475788in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.475788in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.463979in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.463979in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475788in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.487598in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.487598in}{0.175798in}}%
\pgfpathlineto{\pgfqpoint{0.475788in}{0.175798in}}%
\pgfpathlineto{\pgfqpoint{0.475788in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487598in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.499408in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.499408in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{0.487598in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{0.487598in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499408in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.511217in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.511217in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{0.499408in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{0.499408in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511217in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.523027in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.523027in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{0.511217in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{0.511217in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523027in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.534837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.534837in}{0.175798in}}%
\pgfpathlineto{\pgfqpoint{0.523027in}{0.175798in}}%
\pgfpathlineto{\pgfqpoint{0.523027in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.546647in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.546647in}{0.175798in}}%
\pgfpathlineto{\pgfqpoint{0.534837in}{0.175798in}}%
\pgfpathlineto{\pgfqpoint{0.534837in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546647in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.558456in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.558456in}{0.182397in}}%
\pgfpathlineto{\pgfqpoint{0.546647in}{0.182397in}}%
\pgfpathlineto{\pgfqpoint{0.546647in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558456in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.570266in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.570266in}{0.181077in}}%
\pgfpathlineto{\pgfqpoint{0.558456in}{0.181077in}}%
\pgfpathlineto{\pgfqpoint{0.558456in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570266in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.582076in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.582076in}{0.191635in}}%
\pgfpathlineto{\pgfqpoint{0.570266in}{0.191635in}}%
\pgfpathlineto{\pgfqpoint{0.570266in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582076in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.593885in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.593885in}{0.192955in}}%
\pgfpathlineto{\pgfqpoint{0.582076in}{0.192955in}}%
\pgfpathlineto{\pgfqpoint{0.582076in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593885in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.605695in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.605695in}{0.200873in}}%
\pgfpathlineto{\pgfqpoint{0.593885in}{0.200873in}}%
\pgfpathlineto{\pgfqpoint{0.593885in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605695in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.617505in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.617505in}{0.212751in}}%
\pgfpathlineto{\pgfqpoint{0.605695in}{0.212751in}}%
\pgfpathlineto{\pgfqpoint{0.605695in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617505in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.629315in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.629315in}{0.218030in}}%
\pgfpathlineto{\pgfqpoint{0.617505in}{0.218030in}}%
\pgfpathlineto{\pgfqpoint{0.617505in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629315in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641124in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641124in}{0.211431in}}%
\pgfpathlineto{\pgfqpoint{0.629315in}{0.211431in}}%
\pgfpathlineto{\pgfqpoint{0.629315in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641124in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.652934in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.652934in}{0.241785in}}%
\pgfpathlineto{\pgfqpoint{0.641124in}{0.241785in}}%
\pgfpathlineto{\pgfqpoint{0.641124in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652934in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.664744in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.664744in}{0.265541in}}%
\pgfpathlineto{\pgfqpoint{0.652934in}{0.265541in}}%
\pgfpathlineto{\pgfqpoint{0.652934in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664744in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.676553in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.676553in}{0.295895in}}%
\pgfpathlineto{\pgfqpoint{0.664744in}{0.295895in}}%
\pgfpathlineto{\pgfqpoint{0.664744in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676553in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.688363in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.688363in}{0.305133in}}%
\pgfpathlineto{\pgfqpoint{0.676553in}{0.305133in}}%
\pgfpathlineto{\pgfqpoint{0.676553in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688363in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700173in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700173in}{0.327569in}}%
\pgfpathlineto{\pgfqpoint{0.688363in}{0.327569in}}%
\pgfpathlineto{\pgfqpoint{0.688363in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700173in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.711982in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.711982in}{0.359242in}}%
\pgfpathlineto{\pgfqpoint{0.700173in}{0.359242in}}%
\pgfpathlineto{\pgfqpoint{0.700173in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711982in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.723792in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.723792in}{0.400154in}}%
\pgfpathlineto{\pgfqpoint{0.711982in}{0.400154in}}%
\pgfpathlineto{\pgfqpoint{0.711982in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723792in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.735602in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.735602in}{0.369800in}}%
\pgfpathlineto{\pgfqpoint{0.723792in}{0.369800in}}%
\pgfpathlineto{\pgfqpoint{0.723792in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735602in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.747412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.747412in}{0.438427in}}%
\pgfpathlineto{\pgfqpoint{0.735602in}{0.438427in}}%
\pgfpathlineto{\pgfqpoint{0.735602in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759221in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759221in}{0.472740in}}%
\pgfpathlineto{\pgfqpoint{0.747412in}{0.472740in}}%
\pgfpathlineto{\pgfqpoint{0.747412in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759221in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.771031in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.771031in}{0.500454in}}%
\pgfpathlineto{\pgfqpoint{0.759221in}{0.500454in}}%
\pgfpathlineto{\pgfqpoint{0.759221in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771031in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.782841in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.782841in}{0.534769in}}%
\pgfpathlineto{\pgfqpoint{0.771031in}{0.534769in}}%
\pgfpathlineto{\pgfqpoint{0.771031in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782841in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.794650in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.794650in}{0.575679in}}%
\pgfpathlineto{\pgfqpoint{0.782841in}{0.575679in}}%
\pgfpathlineto{\pgfqpoint{0.782841in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794650in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.806460in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.806460in}{0.608673in}}%
\pgfpathlineto{\pgfqpoint{0.794650in}{0.608673in}}%
\pgfpathlineto{\pgfqpoint{0.794650in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806460in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818270in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818270in}{0.689179in}}%
\pgfpathlineto{\pgfqpoint{0.806460in}{0.689179in}}%
\pgfpathlineto{\pgfqpoint{0.806460in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818270in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.830080in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.830080in}{0.711612in}}%
\pgfpathlineto{\pgfqpoint{0.818270in}{0.711612in}}%
\pgfpathlineto{\pgfqpoint{0.818270in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830080in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.841889in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.841889in}{0.793436in}}%
\pgfpathlineto{\pgfqpoint{0.830080in}{0.793436in}}%
\pgfpathlineto{\pgfqpoint{0.830080in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841889in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.853699in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.853699in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{0.841889in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{0.841889in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853699in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.865509in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.865509in}{0.877902in}}%
\pgfpathlineto{\pgfqpoint{0.853699in}{0.877902in}}%
\pgfpathlineto{\pgfqpoint{0.853699in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865509in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.877318in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.877318in}{0.902974in}}%
\pgfpathlineto{\pgfqpoint{0.865509in}{0.902974in}}%
\pgfpathlineto{\pgfqpoint{0.865509in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877318in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.889128in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.889128in}{0.962363in}}%
\pgfpathlineto{\pgfqpoint{0.877318in}{0.962363in}}%
\pgfpathlineto{\pgfqpoint{0.877318in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889128in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{0.889128in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{0.889128in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900938in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{1.012513in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{1.012513in}}%
\pgfpathlineto{\pgfqpoint{0.900938in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912748in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.924557in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.924557in}{1.073221in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{1.073221in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924557in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.936367in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.936367in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{0.924557in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{0.924557in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936367in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.948177in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.948177in}{1.086418in}}%
\pgfpathlineto{\pgfqpoint{0.936367in}{1.086418in}}%
\pgfpathlineto{\pgfqpoint{0.936367in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948177in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.959986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.959986in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{0.948177in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{0.948177in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.971796in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.971796in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{0.959986in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{0.959986in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971796in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.983606in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.983606in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{0.971796in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{0.971796in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983606in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{1.077180in}}%
\pgfpathlineto{\pgfqpoint{0.983606in}{1.077180in}}%
\pgfpathlineto{\pgfqpoint{0.983606in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995415in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.077180in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{1.077180in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007225in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.019035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.019035in}{1.136571in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.136571in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.030845in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.030845in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{1.019035in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{1.019035in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030845in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.042654in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.042654in}{1.089061in}}%
\pgfpathlineto{\pgfqpoint{1.030845in}{1.089061in}}%
\pgfpathlineto{\pgfqpoint{1.030845in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042654in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.054464in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.054464in}{1.015152in}}%
\pgfpathlineto{\pgfqpoint{1.042654in}{1.015152in}}%
\pgfpathlineto{\pgfqpoint{1.042654in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054464in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{1.062663in}}%
\pgfpathlineto{\pgfqpoint{1.054464in}{1.062663in}}%
\pgfpathlineto{\pgfqpoint{1.054464in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066274in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.078083in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.078083in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078083in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.089893in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.089893in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.078083in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.078083in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089893in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.101703in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.101703in}{0.934648in}}%
\pgfpathlineto{\pgfqpoint{1.089893in}{0.934648in}}%
\pgfpathlineto{\pgfqpoint{1.089893in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101703in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.113512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.113512in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{1.101703in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{1.101703in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.125322in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.125322in}{0.883178in}}%
\pgfpathlineto{\pgfqpoint{1.113512in}{0.883178in}}%
\pgfpathlineto{\pgfqpoint{1.113512in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125322in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.137132in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.137132in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{1.125322in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{1.125322in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137132in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.148942in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.148942in}{0.829069in}}%
\pgfpathlineto{\pgfqpoint{1.137132in}{0.829069in}}%
\pgfpathlineto{\pgfqpoint{1.137132in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148942in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.160751in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.160751in}{0.818511in}}%
\pgfpathlineto{\pgfqpoint{1.148942in}{0.818511in}}%
\pgfpathlineto{\pgfqpoint{1.148942in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160751in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.172561in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.172561in}{0.777599in}}%
\pgfpathlineto{\pgfqpoint{1.160751in}{0.777599in}}%
\pgfpathlineto{\pgfqpoint{1.160751in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172561in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{0.735368in}}%
\pgfpathlineto{\pgfqpoint{1.172561in}{0.735368in}}%
\pgfpathlineto{\pgfqpoint{1.172561in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184371in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.196180in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.196180in}{0.759127in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{0.759127in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196180in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.196180in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.196180in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207990in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.219800in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.219800in}{0.650904in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{0.650904in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219800in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.231610in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.231610in}{0.633748in}}%
\pgfpathlineto{\pgfqpoint{1.219800in}{0.633748in}}%
\pgfpathlineto{\pgfqpoint{1.219800in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231610in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.243419in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.243419in}{0.545325in}}%
\pgfpathlineto{\pgfqpoint{1.231610in}{0.545325in}}%
\pgfpathlineto{\pgfqpoint{1.231610in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243419in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{1.243419in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{1.243419in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255229in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.267039in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.267039in}{0.508373in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{0.508373in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267039in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.278848in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.278848in}{0.447666in}}%
\pgfpathlineto{\pgfqpoint{1.267039in}{0.447666in}}%
\pgfpathlineto{\pgfqpoint{1.267039in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278848in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.290658in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.290658in}{0.487257in}}%
\pgfpathlineto{\pgfqpoint{1.278848in}{0.487257in}}%
\pgfpathlineto{\pgfqpoint{1.278848in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290658in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.302468in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.302468in}{0.446345in}}%
\pgfpathlineto{\pgfqpoint{1.290658in}{0.446345in}}%
\pgfpathlineto{\pgfqpoint{1.290658in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302468in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.314278in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.314278in}{0.417311in}}%
\pgfpathlineto{\pgfqpoint{1.302468in}{0.417311in}}%
\pgfpathlineto{\pgfqpoint{1.302468in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314278in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.326087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.326087in}{0.385637in}}%
\pgfpathlineto{\pgfqpoint{1.314278in}{0.385637in}}%
\pgfpathlineto{\pgfqpoint{1.314278in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.337897in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.337897in}{0.339446in}}%
\pgfpathlineto{\pgfqpoint{1.326087in}{0.339446in}}%
\pgfpathlineto{\pgfqpoint{1.326087in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337897in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.349707in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.349707in}{0.338127in}}%
\pgfpathlineto{\pgfqpoint{1.337897in}{0.338127in}}%
\pgfpathlineto{\pgfqpoint{1.337897in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349707in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{0.317010in}}%
\pgfpathlineto{\pgfqpoint{1.349707in}{0.317010in}}%
\pgfpathlineto{\pgfqpoint{1.349707in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361516in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.373326in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.373326in}{0.277418in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{0.277418in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373326in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.385136in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.385136in}{0.282697in}}%
\pgfpathlineto{\pgfqpoint{1.373326in}{0.282697in}}%
\pgfpathlineto{\pgfqpoint{1.373326in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385136in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.396945in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.396945in}{0.261581in}}%
\pgfpathlineto{\pgfqpoint{1.385136in}{0.261581in}}%
\pgfpathlineto{\pgfqpoint{1.385136in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396945in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.408755in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.408755in}{0.252343in}}%
\pgfpathlineto{\pgfqpoint{1.396945in}{0.252343in}}%
\pgfpathlineto{\pgfqpoint{1.396945in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408755in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.420565in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.420565in}{0.233867in}}%
\pgfpathlineto{\pgfqpoint{1.408755in}{0.233867in}}%
\pgfpathlineto{\pgfqpoint{1.408755in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420565in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.432374in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.432374in}{0.227269in}}%
\pgfpathlineto{\pgfqpoint{1.420565in}{0.227269in}}%
\pgfpathlineto{\pgfqpoint{1.420565in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432375in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.444184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.444184in}{0.211431in}}%
\pgfpathlineto{\pgfqpoint{1.432375in}{0.211431in}}%
\pgfpathlineto{\pgfqpoint{1.432375in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.455994in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.455994in}{0.196914in}}%
\pgfpathlineto{\pgfqpoint{1.444184in}{0.196914in}}%
\pgfpathlineto{\pgfqpoint{1.444184in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455994in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.467804in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.467804in}{0.211431in}}%
\pgfpathlineto{\pgfqpoint{1.455994in}{0.211431in}}%
\pgfpathlineto{\pgfqpoint{1.455994in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467804in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{0.190316in}}%
\pgfpathlineto{\pgfqpoint{1.467804in}{0.190316in}}%
\pgfpathlineto{\pgfqpoint{1.467804in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479613in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.491423in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.491423in}{0.200873in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{0.200873in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491423in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.503233in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.503233in}{0.187676in}}%
\pgfpathlineto{\pgfqpoint{1.491423in}{0.187676in}}%
\pgfpathlineto{\pgfqpoint{1.491423in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503233in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.515043in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.515043in}{0.183717in}}%
\pgfpathlineto{\pgfqpoint{1.503233in}{0.183717in}}%
\pgfpathlineto{\pgfqpoint{1.503233in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515043in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.526852in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.526852in}{0.182397in}}%
\pgfpathlineto{\pgfqpoint{1.515043in}{0.182397in}}%
\pgfpathlineto{\pgfqpoint{1.515043in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526852in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{0.178438in}}%
\pgfpathlineto{\pgfqpoint{1.526852in}{0.178438in}}%
\pgfpathlineto{\pgfqpoint{1.526852in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538662in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.550472in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.550472in}{0.179758in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{0.179758in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550472in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{1.550472in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{1.550472in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562281in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.574091in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.574091in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574091in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.585901in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.585901in}{0.174479in}}%
\pgfpathlineto{\pgfqpoint{1.574091in}{0.174479in}}%
\pgfpathlineto{\pgfqpoint{1.574091in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585901in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.181077in}}%
\pgfpathlineto{\pgfqpoint{1.585901in}{0.181077in}}%
\pgfpathlineto{\pgfqpoint{1.585901in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597710in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609520in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.621330in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.621330in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{0.173159in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067486in,y=1.293081in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AUROC: 0.71}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/score_sgld_px.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.082899in}{1.374713in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333737in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.333737in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.333737in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.685936in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.685936in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685936in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.685936in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.685936in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.174892in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.174892in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.174892in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.174892in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.174892in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.174892in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.174892in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.174892in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.180998in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.180998in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.177945in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.177945in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.182525in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.182525in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.176419in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.176419in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.182525in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.182525in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.190157in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.190157in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.197790in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.197790in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.193210in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.193210in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.202370in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.202370in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.206949in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.206949in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.226794in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.226794in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.229847in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.229847in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184885in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{0.251218in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{0.251218in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199560in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.274116in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{0.274116in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214235in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.292434in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.292434in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.359601in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.359601in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.390131in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.390131in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.452719in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.452719in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.493935in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.493935in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.593158in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.593158in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.753443in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.753443in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.809924in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.809924in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.892356in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.892356in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.849614in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.849614in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.782447in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.782447in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.838928in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.838928in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.823663in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.823663in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.901515in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.901515in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.831295in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.831295in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.846561in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.846561in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.777867in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.777867in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.642007in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.642007in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.571787in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.571787in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.498515in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.498515in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.431347in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.431347in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.379446in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.379446in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.373339in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.373339in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.654484in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.654484in}{0.345863in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.345863in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.277169in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.277169in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669160in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{0.278695in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.278695in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683835in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.272590in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{0.272590in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698509in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.234426in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.234426in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.216108in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.216108in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.214582in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.214582in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.188631in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.188631in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.179472in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.179472in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.176419in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.176419in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.801234in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.801234in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.173366in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129677in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.129677in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.129677in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135788in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.141899in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.141899in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141899in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.148011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.148011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.141899in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.141899in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.154122in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.154122in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.148011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.148011in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154122in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.160233in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.160233in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.154122in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.154122in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160233in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.166345in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.166345in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.160233in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.160233in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166345in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.172456in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.172456in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.166345in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.166345in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172456in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.178568in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.178568in}{0.174655in}}%
\pgfpathlineto{\pgfqpoint{1.172456in}{0.174655in}}%
\pgfpathlineto{\pgfqpoint{1.172456in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178568in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.178568in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.178568in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184679in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.190790in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.190790in}{0.178880in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{0.178880in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190790in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.196902in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.196902in}{0.174655in}}%
\pgfpathlineto{\pgfqpoint{1.190790in}{0.174655in}}%
\pgfpathlineto{\pgfqpoint{1.190790in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196902in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.203013in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.203013in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.196902in}{0.173247in}}%
\pgfpathlineto{\pgfqpoint{1.196902in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203013in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.209125in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.209125in}{0.177472in}}%
\pgfpathlineto{\pgfqpoint{1.203013in}{0.177472in}}%
\pgfpathlineto{\pgfqpoint{1.203013in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209125in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.215236in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.215236in}{0.184512in}}%
\pgfpathlineto{\pgfqpoint{1.209125in}{0.184512in}}%
\pgfpathlineto{\pgfqpoint{1.209125in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215236in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.221347in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.221347in}{0.185920in}}%
\pgfpathlineto{\pgfqpoint{1.215236in}{0.185920in}}%
\pgfpathlineto{\pgfqpoint{1.215236in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221347in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.227459in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.227459in}{0.208450in}}%
\pgfpathlineto{\pgfqpoint{1.221347in}{0.208450in}}%
\pgfpathlineto{\pgfqpoint{1.221347in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227459in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.233570in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.233570in}{0.208450in}}%
\pgfpathlineto{\pgfqpoint{1.227459in}{0.208450in}}%
\pgfpathlineto{\pgfqpoint{1.227459in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233570in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.239681in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.239681in}{0.218306in}}%
\pgfpathlineto{\pgfqpoint{1.233570in}{0.218306in}}%
\pgfpathlineto{\pgfqpoint{1.233570in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239681in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.245793in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.245793in}{0.205633in}}%
\pgfpathlineto{\pgfqpoint{1.239681in}{0.205633in}}%
\pgfpathlineto{\pgfqpoint{1.239681in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245793in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.251904in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.251904in}{0.230979in}}%
\pgfpathlineto{\pgfqpoint{1.245793in}{0.230979in}}%
\pgfpathlineto{\pgfqpoint{1.245793in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251904in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{0.277446in}}%
\pgfpathlineto{\pgfqpoint{1.251904in}{0.277446in}}%
\pgfpathlineto{\pgfqpoint{1.251904in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258016in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.264127in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.264127in}{0.283079in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{0.283079in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264127in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.283079in}}%
\pgfpathlineto{\pgfqpoint{1.264127in}{0.283079in}}%
\pgfpathlineto{\pgfqpoint{1.264127in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.276350in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.276350in}{0.330954in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.330954in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276350in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.282461in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.282461in}{0.368973in}}%
\pgfpathlineto{\pgfqpoint{1.276350in}{0.368973in}}%
\pgfpathlineto{\pgfqpoint{1.276350in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282461in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.288572in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.288572in}{0.401359in}}%
\pgfpathlineto{\pgfqpoint{1.282461in}{0.401359in}}%
\pgfpathlineto{\pgfqpoint{1.282461in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288572in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.433745in}}%
\pgfpathlineto{\pgfqpoint{1.288572in}{0.433745in}}%
\pgfpathlineto{\pgfqpoint{1.288572in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.300795in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.300795in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300795in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.306907in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.306907in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{1.300795in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{1.300795in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306907in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.313018in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.313018in}{0.618206in}}%
\pgfpathlineto{\pgfqpoint{1.306907in}{0.618206in}}%
\pgfpathlineto{\pgfqpoint{1.306907in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313018in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.319129in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.319129in}{0.646368in}}%
\pgfpathlineto{\pgfqpoint{1.313018in}{0.646368in}}%
\pgfpathlineto{\pgfqpoint{1.313018in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319129in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{1.319129in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{1.319129in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325241in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331352in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{0.818156in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{0.818156in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337464in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.343575in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.343575in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343575in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.973045in}}%
\pgfpathlineto{\pgfqpoint{1.343575in}{0.973045in}}%
\pgfpathlineto{\pgfqpoint{1.343575in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.355798in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.355798in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355798in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.361909in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.361909in}{0.995576in}}%
\pgfpathlineto{\pgfqpoint{1.355798in}{0.995576in}}%
\pgfpathlineto{\pgfqpoint{1.355798in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361909in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.368020in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.368020in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{1.361909in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{1.361909in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368020in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.374132in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.374132in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{1.368020in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{1.368020in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374132in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.380243in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.380243in}{1.075838in}}%
\pgfpathlineto{\pgfqpoint{1.374132in}{1.075838in}}%
\pgfpathlineto{\pgfqpoint{1.374132in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380243in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{1.380243in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{1.380243in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386355in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.392466in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.392466in}{1.132162in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{1.132162in}}%
\pgfpathlineto{\pgfqpoint{1.386355in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392466in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.398577in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.398577in}{1.146243in}}%
\pgfpathlineto{\pgfqpoint{1.392466in}{1.146243in}}%
\pgfpathlineto{\pgfqpoint{1.392466in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398577in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.404689in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.404689in}{1.118077in}}%
\pgfpathlineto{\pgfqpoint{1.398577in}{1.118077in}}%
\pgfpathlineto{\pgfqpoint{1.398577in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404689in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.410800in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.410800in}{1.035003in}}%
\pgfpathlineto{\pgfqpoint{1.404689in}{1.035003in}}%
\pgfpathlineto{\pgfqpoint{1.404689in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410800in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.416912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.416912in}{1.125121in}}%
\pgfpathlineto{\pgfqpoint{1.410800in}{1.125121in}}%
\pgfpathlineto{\pgfqpoint{1.410800in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.423023in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.423023in}{1.144834in}}%
\pgfpathlineto{\pgfqpoint{1.416912in}{1.144834in}}%
\pgfpathlineto{\pgfqpoint{1.416912in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423023in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.429134in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.429134in}{1.096959in}}%
\pgfpathlineto{\pgfqpoint{1.423023in}{1.096959in}}%
\pgfpathlineto{\pgfqpoint{1.423023in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429134in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{1.122305in}}%
\pgfpathlineto{\pgfqpoint{1.429134in}{1.122305in}}%
\pgfpathlineto{\pgfqpoint{1.429134in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435246in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.441357in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.441357in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441357in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{1.092732in}}%
\pgfpathlineto{\pgfqpoint{1.441357in}{1.092732in}}%
\pgfpathlineto{\pgfqpoint{1.441357in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447468in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{1.111040in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{1.111040in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453580in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.459691in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.459691in}{1.109632in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{1.109632in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459691in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.465803in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.465803in}{1.140610in}}%
\pgfpathlineto{\pgfqpoint{1.459691in}{1.140610in}}%
\pgfpathlineto{\pgfqpoint{1.459691in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465803in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.471914in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.471914in}{1.094143in}}%
\pgfpathlineto{\pgfqpoint{1.465803in}{1.094143in}}%
\pgfpathlineto{\pgfqpoint{1.465803in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471914in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{1.043451in}}%
\pgfpathlineto{\pgfqpoint{1.471914in}{1.043451in}}%
\pgfpathlineto{\pgfqpoint{1.471914in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478025in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.484137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.484137in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.490248in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.490248in}{0.995576in}}%
\pgfpathlineto{\pgfqpoint{1.484137in}{0.995576in}}%
\pgfpathlineto{\pgfqpoint{1.484137in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490248in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{1.008246in}}%
\pgfpathlineto{\pgfqpoint{1.490248in}{1.008246in}}%
\pgfpathlineto{\pgfqpoint{1.490248in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.502471in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.502471in}{0.977271in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{0.977271in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502471in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{1.502471in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{1.502471in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508582in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.514694in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.514694in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514694in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.520805in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.520805in}{0.833645in}}%
\pgfpathlineto{\pgfqpoint{1.514694in}{0.833645in}}%
\pgfpathlineto{\pgfqpoint{1.514694in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520805in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{1.520805in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{1.520805in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526916in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.533028in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.533028in}{0.712549in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{0.712549in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533028in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.539139in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.539139in}{0.675936in}}%
\pgfpathlineto{\pgfqpoint{1.533028in}{0.675936in}}%
\pgfpathlineto{\pgfqpoint{1.533028in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539139in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.545251in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.545251in}{0.543577in}}%
\pgfpathlineto{\pgfqpoint{1.539139in}{0.543577in}}%
\pgfpathlineto{\pgfqpoint{1.539139in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545251in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551362in}{0.473172in}}%
\pgfpathlineto{\pgfqpoint{1.545251in}{0.473172in}}%
\pgfpathlineto{\pgfqpoint{1.545251in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.557473in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.557473in}{0.449234in}}%
\pgfpathlineto{\pgfqpoint{1.551362in}{0.449234in}}%
\pgfpathlineto{\pgfqpoint{1.551362in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557473in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.563585in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.563585in}{0.423889in}}%
\pgfpathlineto{\pgfqpoint{1.557473in}{0.423889in}}%
\pgfpathlineto{\pgfqpoint{1.557473in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563585in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.569696in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.569696in}{0.376013in}}%
\pgfpathlineto{\pgfqpoint{1.563585in}{0.376013in}}%
\pgfpathlineto{\pgfqpoint{1.563585in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569696in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.575807in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.575807in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.569696in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.569696in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575807in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.343628in}}%
\pgfpathlineto{\pgfqpoint{1.575807in}{0.343628in}}%
\pgfpathlineto{\pgfqpoint{1.575807in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581919in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.588030in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.588030in}{0.340810in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.340810in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588030in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.594142in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.594142in}{0.316874in}}%
\pgfpathlineto{\pgfqpoint{1.588030in}{0.316874in}}%
\pgfpathlineto{\pgfqpoint{1.588030in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594142in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.600253in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.600253in}{0.311240in}}%
\pgfpathlineto{\pgfqpoint{1.594142in}{0.311240in}}%
\pgfpathlineto{\pgfqpoint{1.594142in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600253in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.323913in}}%
\pgfpathlineto{\pgfqpoint{1.600253in}{0.323913in}}%
\pgfpathlineto{\pgfqpoint{1.600253in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606364in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{0.281671in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.281671in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612476in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{0.285895in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{0.285895in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.624699in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.624699in}{0.283079in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{0.283079in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624699in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.630810in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.630810in}{0.260549in}}%
\pgfpathlineto{\pgfqpoint{1.624699in}{0.260549in}}%
\pgfpathlineto{\pgfqpoint{1.624699in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630810in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.256325in}}%
\pgfpathlineto{\pgfqpoint{1.630810in}{0.256325in}}%
\pgfpathlineto{\pgfqpoint{1.630810in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636921in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.643033in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.643033in}{0.276038in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.276038in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643033in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.649144in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.649144in}{0.254917in}}%
\pgfpathlineto{\pgfqpoint{1.643033in}{0.254917in}}%
\pgfpathlineto{\pgfqpoint{1.643033in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649144in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.655255in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.655255in}{0.249284in}}%
\pgfpathlineto{\pgfqpoint{1.649144in}{0.249284in}}%
\pgfpathlineto{\pgfqpoint{1.649144in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655255in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.661367in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.661367in}{0.240836in}}%
\pgfpathlineto{\pgfqpoint{1.655255in}{0.240836in}}%
\pgfpathlineto{\pgfqpoint{1.655255in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661367in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.667478in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.667478in}{0.225347in}}%
\pgfpathlineto{\pgfqpoint{1.661367in}{0.225347in}}%
\pgfpathlineto{\pgfqpoint{1.661367in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667478in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.673590in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.673590in}{0.226755in}}%
\pgfpathlineto{\pgfqpoint{1.667478in}{0.226755in}}%
\pgfpathlineto{\pgfqpoint{1.667478in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673590in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.679701in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.679701in}{0.205634in}}%
\pgfpathlineto{\pgfqpoint{1.673590in}{0.205634in}}%
\pgfpathlineto{\pgfqpoint{1.673590in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679701in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{0.216898in}}%
\pgfpathlineto{\pgfqpoint{1.679701in}{0.216898in}}%
\pgfpathlineto{\pgfqpoint{1.679701in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{0.211266in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{0.211266in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691924in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.698035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.698035in}{0.184512in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{0.184512in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.704147in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.704147in}{0.204225in}}%
\pgfpathlineto{\pgfqpoint{1.698035in}{0.204225in}}%
\pgfpathlineto{\pgfqpoint{1.698035in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704147in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.710258in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.710258in}{0.205634in}}%
\pgfpathlineto{\pgfqpoint{1.704147in}{0.205634in}}%
\pgfpathlineto{\pgfqpoint{1.704147in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710258in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{0.191552in}}%
\pgfpathlineto{\pgfqpoint{1.710258in}{0.191552in}}%
\pgfpathlineto{\pgfqpoint{1.710258in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716369in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{0.187328in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{0.187328in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722481in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.728592in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.728592in}{0.183104in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{0.183104in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728592in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.734703in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.734703in}{0.180288in}}%
\pgfpathlineto{\pgfqpoint{1.728592in}{0.180288in}}%
\pgfpathlineto{\pgfqpoint{1.728592in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734703in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.740815in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.740815in}{0.178880in}}%
\pgfpathlineto{\pgfqpoint{1.734703in}{0.178880in}}%
\pgfpathlineto{\pgfqpoint{1.734703in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067486in,y=1.293081in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AUROC: 0.67}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/score_sgld_pxgrad.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.082899in}{1.374713in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333737in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.175598in}}%
\pgfpathlineto{\pgfqpoint{0.333737in}{0.175598in}}%
\pgfpathlineto{\pgfqpoint{0.333737in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.173718in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.173718in}}%
\pgfpathlineto{\pgfqpoint{0.348412in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.173718in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.173718in}}%
\pgfpathlineto{\pgfqpoint{0.363087in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.173718in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.173718in}}%
\pgfpathlineto{\pgfqpoint{0.377762in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.392437in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.407112in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.177477in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.177477in}}%
\pgfpathlineto{\pgfqpoint{0.421787in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.183115in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.183115in}}%
\pgfpathlineto{\pgfqpoint{0.436462in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.183115in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.183115in}}%
\pgfpathlineto{\pgfqpoint{0.451137in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.181235in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.181235in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.183115in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.183115in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.188752in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.188752in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.192511in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.192511in}}%
\pgfpathlineto{\pgfqpoint{0.509837in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.184994in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.184994in}}%
\pgfpathlineto{\pgfqpoint{0.524512in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.194390in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.194390in}}%
\pgfpathlineto{\pgfqpoint{0.539187in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.198149in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.198149in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.194390in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.194390in}}%
\pgfpathlineto{\pgfqpoint{0.568537in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.201907in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.201907in}}%
\pgfpathlineto{\pgfqpoint{0.583212in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.207545in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.207545in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.201907in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.201907in}}%
\pgfpathlineto{\pgfqpoint{0.612562in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.213183in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.213183in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.203786in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.203786in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.226337in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.226337in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.222579in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.222579in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685937in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.248889in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.248889in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700612in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.239492in}}%
\pgfpathlineto{\pgfqpoint{0.700612in}{0.239492in}}%
\pgfpathlineto{\pgfqpoint{0.700612in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.254526in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.254526in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.252647in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.252647in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.252647in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.252647in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.224458in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.224458in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.237613in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.237613in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.262043in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.262043in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.258285in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.258285in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.239492in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.239492in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.230096in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.230096in}}%
\pgfpathlineto{\pgfqpoint{0.832686in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.241371in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.241371in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.277077in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.277077in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.254526in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.254526in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.258285in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.258285in}}%
\pgfpathlineto{\pgfqpoint{0.891386in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.269560in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.269560in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.248888in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.248888in}}%
\pgfpathlineto{\pgfqpoint{0.920736in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.235734in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.235734in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.260164in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.260164in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.263922in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.263922in}}%
\pgfpathlineto{\pgfqpoint{0.964761in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.278957in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.278957in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.277077in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.277077in}}%
\pgfpathlineto{\pgfqpoint{0.994111in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.262043in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.262043in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.295870in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.295870in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.273319in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.273319in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.275198in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.275198in}}%
\pgfpathlineto{\pgfqpoint{1.052811in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.258285in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.258285in}}%
\pgfpathlineto{\pgfqpoint{1.067486in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.278957in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.278957in}}%
\pgfpathlineto{\pgfqpoint{1.082161in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.290232in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.290232in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.286474in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.286474in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.278957in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.278957in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.303387in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.303387in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.284594in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.284594in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.305266in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.305266in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184886in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.199561in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.199561in}{0.295870in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.295870in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199561in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.292111in}}%
\pgfpathlineto{\pgfqpoint{1.199561in}{0.292111in}}%
\pgfpathlineto{\pgfqpoint{1.199561in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214236in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{0.344730in}}%
\pgfpathlineto{\pgfqpoint{1.214236in}{0.344730in}}%
\pgfpathlineto{\pgfqpoint{1.214236in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.337213in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.337213in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.320300in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.320300in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.331575in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.331575in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.354127in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.354127in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.380436in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.380436in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.371040in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.371040in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.434935in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.434935in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.433055in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.433055in}}%
\pgfpathlineto{\pgfqpoint{1.331635in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.504466in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.504466in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.667962in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.667962in}}%
\pgfpathlineto{\pgfqpoint{1.390335in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.682995in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.682995in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.867161in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.867161in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.902871in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.902871in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.931055in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.931055in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{1.002467in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{1.002467in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{1.111468in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{1.111468in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{1.092676in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{1.092676in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.537085in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.818300in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.818300in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.652929in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.652929in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.468760in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.468760in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.410504in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.410504in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.280836in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.280836in}}%
\pgfpathlineto{\pgfqpoint{1.639810in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.282715in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.282715in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669160in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{0.220700in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.220700in}}%
\pgfpathlineto{\pgfqpoint{1.669160in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683834in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.698509in}{0.205666in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.205666in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698510in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.201907in}}%
\pgfpathlineto{\pgfqpoint{1.698510in}{0.201907in}}%
\pgfpathlineto{\pgfqpoint{1.698510in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713184in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.194390in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.194390in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.177477in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.177477in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.179356in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.179356in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320000,0.460000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.801234in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.801234in}{0.173718in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.173718in}}%
\pgfpathlineto{\pgfqpoint{1.786559in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359664in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{0.359664in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{0.359664in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374023in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.388382in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.388382in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388382in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.402741in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.402741in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.388382in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.388382in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402741in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.417100in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.417100in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.402741in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.402741in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417100in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.431459in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.431459in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{0.417100in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{0.417100in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431459in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.445818in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.445818in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.431459in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.431459in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445818in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.460177in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.460177in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.445818in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.445818in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460177in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.474536in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.474536in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{0.460177in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{0.460177in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474536in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.488896in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.488896in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{0.474536in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{0.474536in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488896in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.503255in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.503255in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.488896in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.488896in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503255in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.517614in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.517614in}{0.174790in}}%
\pgfpathlineto{\pgfqpoint{0.503255in}{0.174790in}}%
\pgfpathlineto{\pgfqpoint{0.503255in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517614in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{0.173315in}}%
\pgfpathlineto{\pgfqpoint{0.517614in}{0.173315in}}%
\pgfpathlineto{\pgfqpoint{0.517614in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531973in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.546332in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.546332in}{0.174053in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{0.174053in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546332in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.560691in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.560691in}{0.174053in}}%
\pgfpathlineto{\pgfqpoint{0.546332in}{0.174053in}}%
\pgfpathlineto{\pgfqpoint{0.546332in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560691in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.575050in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.575050in}{0.175528in}}%
\pgfpathlineto{\pgfqpoint{0.560691in}{0.175528in}}%
\pgfpathlineto{\pgfqpoint{0.560691in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575050in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.589409in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.589409in}{0.173315in}}%
\pgfpathlineto{\pgfqpoint{0.575050in}{0.173315in}}%
\pgfpathlineto{\pgfqpoint{0.575050in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589409in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.603768in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.603768in}{0.176266in}}%
\pgfpathlineto{\pgfqpoint{0.589409in}{0.176266in}}%
\pgfpathlineto{\pgfqpoint{0.589409in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603768in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.618128in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.618128in}{0.175528in}}%
\pgfpathlineto{\pgfqpoint{0.603768in}{0.175528in}}%
\pgfpathlineto{\pgfqpoint{0.603768in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618128in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.632487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.632487in}{0.185857in}}%
\pgfpathlineto{\pgfqpoint{0.618128in}{0.185857in}}%
\pgfpathlineto{\pgfqpoint{0.618128in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632487in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.646846in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.646846in}{0.184381in}}%
\pgfpathlineto{\pgfqpoint{0.632487in}{0.184381in}}%
\pgfpathlineto{\pgfqpoint{0.632487in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646846in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.661205in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.661205in}{0.184381in}}%
\pgfpathlineto{\pgfqpoint{0.646846in}{0.184381in}}%
\pgfpathlineto{\pgfqpoint{0.646846in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661205in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.675564in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.675564in}{0.189546in}}%
\pgfpathlineto{\pgfqpoint{0.661205in}{0.189546in}}%
\pgfpathlineto{\pgfqpoint{0.661205in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675564in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.689923in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.689923in}{0.193973in}}%
\pgfpathlineto{\pgfqpoint{0.675564in}{0.193973in}}%
\pgfpathlineto{\pgfqpoint{0.675564in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689923in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.704282in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.704282in}{0.191759in}}%
\pgfpathlineto{\pgfqpoint{0.689923in}{0.191759in}}%
\pgfpathlineto{\pgfqpoint{0.689923in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704282in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.718641in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.718641in}{0.203564in}}%
\pgfpathlineto{\pgfqpoint{0.704282in}{0.203564in}}%
\pgfpathlineto{\pgfqpoint{0.704282in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718641in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.733000in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.733000in}{0.203564in}}%
\pgfpathlineto{\pgfqpoint{0.718641in}{0.203564in}}%
\pgfpathlineto{\pgfqpoint{0.718641in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733000in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.747360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.747360in}{0.198399in}}%
\pgfpathlineto{\pgfqpoint{0.733000in}{0.198399in}}%
\pgfpathlineto{\pgfqpoint{0.733000in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747360in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.761719in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.761719in}{0.213893in}}%
\pgfpathlineto{\pgfqpoint{0.747360in}{0.213893in}}%
\pgfpathlineto{\pgfqpoint{0.747360in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761719in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.776078in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.776078in}{0.228648in}}%
\pgfpathlineto{\pgfqpoint{0.761719in}{0.228648in}}%
\pgfpathlineto{\pgfqpoint{0.761719in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776078in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{0.229386in}}%
\pgfpathlineto{\pgfqpoint{0.776078in}{0.229386in}}%
\pgfpathlineto{\pgfqpoint{0.776078in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790437in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.804796in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.804796in}{0.239715in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{0.239715in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804796in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.819155in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.819155in}{0.244142in}}%
\pgfpathlineto{\pgfqpoint{0.804796in}{0.244142in}}%
\pgfpathlineto{\pgfqpoint{0.804796in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819155in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.833514in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.833514in}{0.244142in}}%
\pgfpathlineto{\pgfqpoint{0.819155in}{0.244142in}}%
\pgfpathlineto{\pgfqpoint{0.819155in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833514in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{0.268488in}}%
\pgfpathlineto{\pgfqpoint{0.833514in}{0.268488in}}%
\pgfpathlineto{\pgfqpoint{0.833514in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847873in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.862232in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.862232in}{0.275128in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{0.275128in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862232in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.876592in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.876592in}{0.302426in}}%
\pgfpathlineto{\pgfqpoint{0.862232in}{0.302426in}}%
\pgfpathlineto{\pgfqpoint{0.862232in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876592in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.890951in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.890951in}{0.305377in}}%
\pgfpathlineto{\pgfqpoint{0.876592in}{0.305377in}}%
\pgfpathlineto{\pgfqpoint{0.876592in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890951in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.905310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.905310in}{0.311280in}}%
\pgfpathlineto{\pgfqpoint{0.890951in}{0.311280in}}%
\pgfpathlineto{\pgfqpoint{0.890951in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905310in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.919669in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.919669in}{0.341529in}}%
\pgfpathlineto{\pgfqpoint{0.905310in}{0.341529in}}%
\pgfpathlineto{\pgfqpoint{0.905310in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919669in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{0.340053in}}%
\pgfpathlineto{\pgfqpoint{0.919669in}{0.340053in}}%
\pgfpathlineto{\pgfqpoint{0.919669in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934028in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.948387in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.948387in}{0.375466in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{0.375466in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948387in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.962746in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.962746in}{0.368826in}}%
\pgfpathlineto{\pgfqpoint{0.948387in}{0.368826in}}%
\pgfpathlineto{\pgfqpoint{0.948387in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962746in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.977105in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.977105in}{0.377680in}}%
\pgfpathlineto{\pgfqpoint{0.962746in}{0.377680in}}%
\pgfpathlineto{\pgfqpoint{0.962746in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977105in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.991465in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.991465in}{0.365138in}}%
\pgfpathlineto{\pgfqpoint{0.977105in}{0.365138in}}%
\pgfpathlineto{\pgfqpoint{0.977105in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991465in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.005824in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.005824in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{0.991465in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{0.991465in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005824in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.020183in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.020183in}{0.400551in}}%
\pgfpathlineto{\pgfqpoint{1.005824in}{0.400551in}}%
\pgfpathlineto{\pgfqpoint{1.005824in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020183in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.034542in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.034542in}{0.441129in}}%
\pgfpathlineto{\pgfqpoint{1.020183in}{0.441129in}}%
\pgfpathlineto{\pgfqpoint{1.020183in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034542in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.048901in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.048901in}{0.447769in}}%
\pgfpathlineto{\pgfqpoint{1.034542in}{0.447769in}}%
\pgfpathlineto{\pgfqpoint{1.034542in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048901in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.063260in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.063260in}{0.430800in}}%
\pgfpathlineto{\pgfqpoint{1.048901in}{0.430800in}}%
\pgfpathlineto{\pgfqpoint{1.048901in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063260in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.077619in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.077619in}{0.448507in}}%
\pgfpathlineto{\pgfqpoint{1.063260in}{0.448507in}}%
\pgfpathlineto{\pgfqpoint{1.063260in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077619in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.091978in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.091978in}{0.452933in}}%
\pgfpathlineto{\pgfqpoint{1.077619in}{0.452933in}}%
\pgfpathlineto{\pgfqpoint{1.077619in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091978in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.106337in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.106337in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{1.091978in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{1.091978in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106337in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.469903in}}%
\pgfpathlineto{\pgfqpoint{1.106337in}{0.469903in}}%
\pgfpathlineto{\pgfqpoint{1.106337in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120697in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.135056in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.135056in}{0.483182in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.483182in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135056in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.149415in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.149415in}{0.500889in}}%
\pgfpathlineto{\pgfqpoint{1.135056in}{0.500889in}}%
\pgfpathlineto{\pgfqpoint{1.135056in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149415in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.469165in}}%
\pgfpathlineto{\pgfqpoint{1.149415in}{0.469165in}}%
\pgfpathlineto{\pgfqpoint{1.149415in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163774in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.178133in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.178133in}{0.492037in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.492037in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178133in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.192492in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.192492in}{0.509005in}}%
\pgfpathlineto{\pgfqpoint{1.178133in}{0.509005in}}%
\pgfpathlineto{\pgfqpoint{1.178133in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192492in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.206851in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.206851in}{0.491298in}}%
\pgfpathlineto{\pgfqpoint{1.192492in}{0.491298in}}%
\pgfpathlineto{\pgfqpoint{1.192492in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206851in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.221210in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.221210in}{0.528925in}}%
\pgfpathlineto{\pgfqpoint{1.206851in}{0.528925in}}%
\pgfpathlineto{\pgfqpoint{1.206851in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221210in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.235570in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.235570in}{0.503840in}}%
\pgfpathlineto{\pgfqpoint{1.221210in}{0.503840in}}%
\pgfpathlineto{\pgfqpoint{1.221210in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235569in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{0.548108in}}%
\pgfpathlineto{\pgfqpoint{1.235569in}{0.548108in}}%
\pgfpathlineto{\pgfqpoint{1.235569in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249929in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.264288in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.264288in}{0.548107in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{0.548107in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264288in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.278647in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.278647in}{0.567289in}}%
\pgfpathlineto{\pgfqpoint{1.264288in}{0.567289in}}%
\pgfpathlineto{\pgfqpoint{1.264288in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278647in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.293006in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.293006in}{0.531138in}}%
\pgfpathlineto{\pgfqpoint{1.278647in}{0.531138in}}%
\pgfpathlineto{\pgfqpoint{1.278647in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293006in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.307365in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.307365in}{0.561388in}}%
\pgfpathlineto{\pgfqpoint{1.293006in}{0.561388in}}%
\pgfpathlineto{\pgfqpoint{1.293006in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307365in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{1.307365in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{1.307365in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321724in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.336083in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.336083in}{0.567289in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{0.567289in}}%
\pgfpathlineto{\pgfqpoint{1.321724in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336083in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.350442in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.350442in}{0.594587in}}%
\pgfpathlineto{\pgfqpoint{1.336083in}{0.594587in}}%
\pgfpathlineto{\pgfqpoint{1.336083in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350442in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.364801in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.364801in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{1.350442in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{1.350442in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364801in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{0.609344in}}%
\pgfpathlineto{\pgfqpoint{1.364801in}{0.609344in}}%
\pgfpathlineto{\pgfqpoint{1.364801in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379161in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.393520in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.393520in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393520in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.407879in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.407879in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{1.393520in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{1.393520in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407879in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.422238in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.422238in}{0.642543in}}%
\pgfpathlineto{\pgfqpoint{1.407879in}{0.642543in}}%
\pgfpathlineto{\pgfqpoint{1.407879in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422238in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.436597in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.436597in}{0.652873in}}%
\pgfpathlineto{\pgfqpoint{1.422238in}{0.652873in}}%
\pgfpathlineto{\pgfqpoint{1.422238in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436597in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.450956in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.450956in}{0.684595in}}%
\pgfpathlineto{\pgfqpoint{1.436597in}{0.684595in}}%
\pgfpathlineto{\pgfqpoint{1.436597in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450956in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{1.450956in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{1.450956in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465315in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.479674in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.479674in}{0.626313in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.626313in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479674in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.494033in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.494033in}{0.666150in}}%
\pgfpathlineto{\pgfqpoint{1.479674in}{0.666150in}}%
\pgfpathlineto{\pgfqpoint{1.479674in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494034in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.644758in}}%
\pgfpathlineto{\pgfqpoint{1.494034in}{0.644758in}}%
\pgfpathlineto{\pgfqpoint{1.494034in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508393in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.522752in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.522752in}{0.626310in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.626310in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522752in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.587211in}}%
\pgfpathlineto{\pgfqpoint{1.522752in}{0.587211in}}%
\pgfpathlineto{\pgfqpoint{1.522752in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537111in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551470in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.551470in}{0.602704in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.602704in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551470in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.565829in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.565829in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{1.551470in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{1.551470in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565829in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.580188in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.580188in}{0.511957in}}%
\pgfpathlineto{\pgfqpoint{1.565829in}{0.511957in}}%
\pgfpathlineto{\pgfqpoint{1.565829in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580188in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.594547in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.594547in}{0.493510in}}%
\pgfpathlineto{\pgfqpoint{1.580188in}{0.493510in}}%
\pgfpathlineto{\pgfqpoint{1.580188in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594547in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.608906in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.608906in}{0.434490in}}%
\pgfpathlineto{\pgfqpoint{1.594547in}{0.434490in}}%
\pgfpathlineto{\pgfqpoint{1.594547in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608906in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.623265in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.623265in}{0.420472in}}%
\pgfpathlineto{\pgfqpoint{1.608906in}{0.420472in}}%
\pgfpathlineto{\pgfqpoint{1.608906in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623265in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.637625in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.637625in}{0.373990in}}%
\pgfpathlineto{\pgfqpoint{1.623265in}{0.373990in}}%
\pgfpathlineto{\pgfqpoint{1.623265in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637625in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.651984in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.651984in}{0.320871in}}%
\pgfpathlineto{\pgfqpoint{1.637625in}{0.320871in}}%
\pgfpathlineto{\pgfqpoint{1.637625in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651984in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.666343in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.666343in}{0.294311in}}%
\pgfpathlineto{\pgfqpoint{1.651984in}{0.294311in}}%
\pgfpathlineto{\pgfqpoint{1.651984in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666343in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.680702in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.680702in}{0.267750in}}%
\pgfpathlineto{\pgfqpoint{1.666343in}{0.267750in}}%
\pgfpathlineto{\pgfqpoint{1.666343in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680702in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{0.231600in}}%
\pgfpathlineto{\pgfqpoint{1.680702in}{0.231600in}}%
\pgfpathlineto{\pgfqpoint{1.680702in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695061in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.709420in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.709420in}{0.205777in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{0.205777in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709420in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.723779in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.723779in}{0.195448in}}%
\pgfpathlineto{\pgfqpoint{1.709420in}{0.195448in}}%
\pgfpathlineto{\pgfqpoint{1.709420in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723779in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.738138in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.738138in}{0.174790in}}%
\pgfpathlineto{\pgfqpoint{1.723779in}{0.174790in}}%
\pgfpathlineto{\pgfqpoint{1.723779in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738138in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.752498in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.752498in}{0.176266in}}%
\pgfpathlineto{\pgfqpoint{1.738138in}{0.176266in}}%
\pgfpathlineto{\pgfqpoint{1.738138in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752498in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.766857in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.766857in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.752498in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.752498in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766857in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.781216in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.781216in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.766857in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.766857in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260362in}{0.171839in}}{\pgfqpoint{1.614247in}{1.037909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.520000,0.320000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781216in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.795575in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.795575in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{1.781216in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{1.781216in}{0.171839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{0.171839in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{0.171839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260362in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.209748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067486in,y=1.293081in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AUROC: 0.83}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

